Structure-Constrained Process Graphs for the Process Semantics of Regular Expressions

Milner (1984) introduced a process semantics for regular expressions as process graphs. Unlike for the language semantics, where every regular (that is, DFA-accepted) language is the interpretation of some regular expression, there are finite process graphs that are not bisimilar to the process interpretation of any regular expression. For reasoning about graphs that are expressible by regular expressions modulo bisimilarity it is desirable to have structural representations of process graphs in the image of the interpretation. For `1-free' regular expressions, their process interpretations satisfy the structural property LEE (loop existence and elimination). But this is not in general the case for all regular expressions, as we show by examples. Yet as a remedy, we describe the possibility to recover the property LEE for a close variant of the process interpretation. For this purpose we refine the process semantics of regular expressions to yield process graphs with 1-transitions, similar to silent moves for finite-state automata. This report accompanies the paper with the same title in the post-proceedings of the workshop TERMGRAPH 2020. Here we give the proofs of not only one but of both of the two central theorems.

==> figs/counterex-collapse--1-chart-remedy.tex <==
\begin{tikzpicture}
  %
  
%-------------
% C
%------------- 
\matrix[anchor=north,row sep=1cm,column sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 &  \node(e){};
  \\
  \node(e-1){};  &  \node[draw=none,fill=none](dummy){};  
                                   & \node(e-2){}; 
  \\
                 &  \node(e-3){};
  \\
};
\calcLength(e,dummy){mylen}
%
\draw[<-,very thick,>=latex,chocolate,shorten <=2pt](e) -- ++ (90:{0.5*\mylen pt});
\path(e) ++ ({0.2*\mylen pt},{0.25*\mylen pt}) node{$\astexp$};  
\path(e) ++ ({-0.9*\mylen pt},{0.5*\mylen pt}) node{\Large ${\onechartof{\astexp}}$};  

\draw[thick] (e) circle (0.12cm);
\draw[->,shorten <=2pt] (e) to node[left,pos=0.4]{$\aact$} (e-1);
\draw[->,shorten <=2pt] (e) to node[right,pos=0.4]{$\bact$} (e-2);

\path(e-1) ++ ({-0.35*\mylen pt},{-0.035*\mylen pt}) node{$\astexpi{1}$}; 
\draw[->,densely dotted,shorten <=2pt,shorten >=2pt,out=135,in=190,distance={0.75*\mylen pt}] (e-1) to node[left,pos=0.4]{$\stexpone$} (e); 
\draw[->,shorten <=2pt] (e-1) to node[left]{$\cact$} (e-3);

\path(e-2) ++ ({0.35*\mylen pt},{-0.035*\mylen pt}) node{$\astexpi{2}$};  
\draw[->,densely dotted,shorten <=2pt,shorten >=2pt,out=45,in=-10,distance={0.75*\mylen pt}] (e-2) to node[right,pos=0.4]{$\stexpone$} (e); 
\draw[->,shorten <=2pt] (e-2) to node[right]{$\dact$} (e-3);

\path(e-3) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\astexpi{3}$};  
  
  
%-------------
% C-hat
%------------- 
\matrix[anchor=north,row sep=1cm,column sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (3.75,0) {
                 &  \node(e){};
  \\
  \node(e-1){};  &  \node[draw=none,fill=none](dummy){};  
                                   & \node(e-2){}; 
  \\
                 &  \node(e-3){};
  \\
};
\calcLength(e,dummy){mylen}
%
\draw[<-,very thick,>=latex,chocolate,shorten <=2pt](e) -- ++ (90:{0.5*\mylen pt});
\path(e) ++ ({0.2*\mylen pt},{0.25*\mylen pt}) node{$\astexp$};  
\path(e) ++ ({-0.85*\mylen pt},{0.5*\mylen pt}) node{\Large $\widehat{\onechartof{\astexp}}$};  

\draw[thick] (e) circle (0.12cm);
\draw[->,very thick,shorten <=2pt] (e) to node[left,pos=0.4]{$\aact$} node[right,pos=0.65]{$\loopnsteplab{1}$} (e-1);
\draw[->,very thick,shorten <=2pt] (e) to node[right,pos=0.4]{$\bact$} node[left,pos=0.65]{$\loopnsteplab{1}$} (e-2);

\path(e-1) ++ ({-0.35*\mylen pt},{-0.035*\mylen pt}) node{$\astexpi{1}$}; 
\draw[->,densely dotted,shorten <=2pt,shorten >=2pt,out=135,in=190,distance={0.75*\mylen pt}] (e-1) to node[left,pos=0.4]{$\stexpone$} (e); 
\draw[->,shorten <=2pt] (e-1) to node[left]{$\cact$} (e-3);

\path(e-2) ++ ({0.35*\mylen pt},{-0.035*\mylen pt}) node{$\astexpi{2}$};  
\draw[->,densely dotted,shorten <=2pt,shorten >=2pt,out=45,in=-10,distance={0.75*\mylen pt}] (e-2) to node[right,pos=0.4]{$\stexpone$} (e); 
\draw[->,shorten <=2pt] (e-2) to node[right]{$\dact$} (e-3);

\path(e-3) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\astexpi{3}$};  
    
  
  
%-------------
% C(f)
%------------- 
\matrix[anchor=north,row sep=1cm,column sep=0.7cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (8.25,0) {
                 &  \node(f){};
  \\[-0.1cm]
  \node(f-1){};  &  \node[draw=none,fill=none](dummy){};  
                                   & \node(f-2){}; 
  \\[0cm]
                 &  \node(f-3){};  &                      & \node[draw=none,fill=none](helper){};
  \\
};
\calcLength(f,dummy){mylen}
%
\path (helper) ++ ({0*\mylen pt},{-0.35*\mylen pt}) node[draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](sink){}; 
%
\draw[<-,very thick,>=latex,chocolate,shorten <=2pt](f) -- ++ (90:{0.5*\mylen pt});
\path(f) ++ ({0.3*\mylen pt},{0.2*\mylen pt}) node{$\bstexp$};  
\path(f) ++ ({1.25*\mylen pt},{0.5*\mylen pt}) node{\Large $\onechartof{\bstexp}$};

\draw[->] (f) to node[left,pos=0.4,xshift={0.05*\mylen pt}]{$\aacti{1}$} (f-1);
\draw[->] (f) to node[right,pos=0.4]{$\aacti{2}$} (f-2);
\draw[->] (f) to node[right,pos=0.5,xshift={-0.05*\mylen pt}]{$\aacti{3}$} (f-3);

\path(f-1) ++ ({-0.35*\mylen pt},{-0.01*\mylen pt}) node{$\bstexpi{1}$}; 
\draw[->] (f-1) to node[above,pos=0.6,yshift={-0*\mylen pt},xshift={0*\mylen pt}]{$\bacti{1}$} (sink);
\draw[->,densely dotted,shorten <=2pt,shorten >=2pt,out=135,in=190,distance={0.75*\mylen pt}] (f-1) to node[pos=0.3,right,xshift={-0.05*\mylen pt}]{$\stexpone$} (f); 

\path(f-2) ++ ({0.4*\mylen pt},{-0.01*\mylen pt}) node{$\bstexpi{2}$}; 
\draw[->] (f-2) to node[above,pos=0.7,yshift={0.075*\mylen pt},xshift={0.05*\mylen pt}]{$\bacti{2}$} (sink);
\draw[->,densely dotted,shorten <=2pt,shorten >=2pt,out=45,in=-10,distance={0.75*\mylen pt}] (f-2) to node[right,pos=0.4]{$\stexpone$} (f); 

\path(f-3) ++ ({0*\mylen pt},{-0.3*\mylen pt}) node{$\bstexpi{3}$};  
\draw[->] (f-3) to node[below,pos=0.5,yshift={0.05*\mylen pt}]{$\bacti{3}$} (sink);
\draw[->,densely dotted,shorten <=2pt,shorten >=2pt,out=170,in=190,distance={1.9*\mylen pt}] (f-3) to node[left,pos=0.4]{$\stexpone$} (f);
  
\path(sink) ++ ({0*\mylen pt},{0*\mylen pt}) node[right]{$\textit{sink}$};    
    
  
  
%-------------
% C(f)
%------------- 
\matrix[anchor=north,row sep=1cm,column sep=0.85cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (12,0) {
                 &  \node(f){};
  \\[-0.1cm]
  \node(f-1){};  &  \node[draw=none,fill=none](dummy){};  
                                   & \node(f-2){}; 
  \\[0cm]
                 &  \node(f-3){};  &                      & \node[draw=none,fill=none](helper){};
  \\
};
\calcLength(f,dummy){mylen}
%
\path (helper) ++ ({0*\mylen pt},{-0.35*\mylen pt}) node[draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](sink){}; 
%
\draw[<-,very thick,>=latex,chocolate,shorten <=2pt](f) -- ++ (90:{0.5*\mylen pt});
\path(f) ++ ({0.3*\mylen pt},{0.2*\mylen pt}) node{$\bstexp$};  
\path(f) ++ ({1.25*\mylen pt},{0.5*\mylen pt}) node{\Large $\widehat{\onechartof{\bstexp}}$};

\draw[->,very thick] (f) to node[left,pos=0.4,xshift={0.05*\mylen pt}]{$\aacti{1}$} node[right,pos=0.7,xshift={0*\mylen pt}]{$\loopnsteplab{1}$} (f-1);
\draw[->,very thick] (f) to node[right,pos=0.4]{$\aacti{2}$} node[left,pos=0.7,xshift={0*\mylen pt}]{$\loopnsteplab{1}$} (f-2);
\draw[->,very thick] (f) to node[left,pos=0.53,xshift={0.1*\mylen pt}]{$\aacti{3}$}
                            node[right,pos=0.55,xshift={-0.12*\mylen pt}]{$\loopnsteplab{1}$} (f-3);

\path(f-1) ++ ({-0.35*\mylen pt},{-0.01*\mylen pt}) node{$\bstexpi{1}$}; 
\draw[->] (f-1) to node[above,pos=0.6,yshift={-0*\mylen pt},xshift={0*\mylen pt}]{$\bacti{1}$} (sink);
\draw[->,densely dotted,shorten <=2pt,shorten >=2pt,out=135,in=190,distance={0.75*\mylen pt}] (f-1) to node[pos=0.3,right,xshift={-0.05*\mylen pt}]{$\stexpone$} (f); 

\path(f-2) ++ ({0.4*\mylen pt},{-0.01*\mylen pt}) node{$\bstexpi{2}$}; 
\draw[->] (f-2) to node[above,pos=0.7,yshift={0.075*\mylen pt},xshift={0.05*\mylen pt}]{$\bacti{2}$} (sink);
\draw[->,densely dotted,shorten <=2pt,shorten >=2pt,out=45,in=-10,distance={0.75*\mylen pt}] (f-2) to node[right,pos=0.4]{$\stexpone$} (f); 

\path(f-3) ++ ({0*\mylen pt},{-0.3*\mylen pt}) node{$\bstexpi{3}$};  
\draw[->] (f-3) to node[below,pos=0.5,yshift={0.05*\mylen pt}]{$\bacti{3}$} (sink);
\draw[->,densely dotted,shorten <=2pt,shorten >=2pt,out=170,in=190,distance={1.9*\mylen pt}] (f-3) to node[left,pos=0.4]{$\stexpone$} (f);
  
\path(sink) ++ ({0*\mylen pt},{0*\mylen pt}) node[right]{$\textit{sink}$};    
      
  
  
  
  
\end{tikzpicture}



==> figs/counterex-collapse-1--1-chart-remedy.tex <==
\begin{tikzpicture}[scale=0.97]
  
  
%-------------
% _C_(e)
%------------- 
\matrix[anchor=north,row sep=1cm,column sep=1.2cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 &  \node[color=chocolate](e){};
  \\[-0.2cm]
  \node(e-1){};  &  \node[draw=none,fill=none](dummy){};  
                                   & \node(e-2){}; 
  \\
  \node(e'-1){}; &                 & \node(e'-2){};
  \\
};
\calcLength(e,dummy){mylen}
%
\draw[<-,very thick,>=latex,chocolate,shorten <=2pt](e) -- ++ (90:{0.55*\mylen pt});
\path(e) ++ ({0.25*\mylen pt},{0.4*\mylen pt}) node{$\astexp$};  
\path(e) ++ ({-0.25*\mylen pt},{0.5*\mylen pt}) node[left]{\Large $\onechartof{\astexp},\;\widehat{\onechartof{\astexp}}$};  

\draw[thick,chocolate] (e) circle (0.12cm);
\draw[->,very thick,shorten <=2pt,shorten >=6pt] (e) to node[left,pos=0.31,xshift={0.015*\mylen pt}]{$\aact$} 
                                                        node[right,pos=0.45,xshift={-0.015*\mylen pt}]{$\darkcyan{\loopnsteplab{2}}$} (e'-1);
\draw[->,very thick,shorten <=2pt,shorten >=6pt] (e) to node[right,pos=0.3,xshift={-0.015*\mylen pt}]{$\bact$} 
                                                        node[left,pos=0.45,xshift={-0.015*\mylen pt}]{$\darkcyan{\loopnsteplab{2}}$} (e'-2);

\path(e-1) ++ ({-0.45*\mylen pt},{0.05*\mylen pt}) node{$\asstexpi{1}$}; 
\draw[->,densely dotted,thick,shorten <=0pt,shorten >=2pt,out=135,in=190,distance={0.85*\mylen pt}] (e-1) to node[left,pos=0.4]{$\sone$} (e);
\draw[->,very thick] (e-1) to node[right,pos=0.3,xshift={-0.05*\mylen pt}]{$\aact$}
                              node[left,pos=0.55,xshift={0.1*\mylen pt}]{$\darkcyan{\loopnsteplab{1}}$} (e'-1);
\draw[->,shorten >=2pt] (e-1) to node[below,pos=0.5,xshift={0.05*\mylen pt}]{$\bact$} (e'-2);

\path(e-2) ++ ({0.45*\mylen pt},{0.05*\mylen pt}) node{$\asstexpi{2}$};  
\draw[->,densely dotted,thick,shorten <=0pt,shorten >=2pt,out=45,in=-10,distance={0.85*\mylen pt}] (e-2) to node[right,pos=0.4]{$\sone$} (e);
\draw[->,very thick] (e-2) to node[left,pos=0.3,xshift={0.05*\mylen pt}]{$\bact$} 
                              node[right,pos=0.55,xshift={-0.1*\mylen pt}]{$\darkcyan{\loopnsteplab{1}}$} (e'-2); 


\path(e'-1) ++ ({0*\mylen pt},{-0.35*\mylen pt}) node{$\asstexpacci{1}$};
\draw[->,densely dotted,thick,shorten <=0pt,shorten >=0pt,out=180,in=210,distance={1*\mylen pt}] (e'-1) to node[left,pos=0.4,xshift={0.05*\mylen pt}]{$\sone$} (e-1);  
  
\path(e'-2) ++ ({0*\mylen pt},{-0.35*\mylen pt}) node{$\asstexpacci{2}$};
\draw[->,densely dotted,thick,shorten <=0pt,shorten >=0pt,out=0,in=-30,distance={1*\mylen pt}] (e'-2) to node[right,pos=0.4,xshift={-0.05*\mylen pt}]{$\sone$} (e-2);    
  


%-------------
% C(_C_(e))
%------------- 
\matrix[anchor=north,row sep=1cm,column sep=1.2cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (5,0) {
                 &  \node[color=chocolate](e--ind){};
  \\[-0.2cm]
  \node[color=chocolate](e-1--ind){};  &  \node[draw=none,fill=none](dummy--ind){};  
                                   & \node[color=chocolate](e-2--ind){}; 
  \\
  \node[color=chocolate](e'-1--ind){}; &                 & \node[color=chocolate](e'-2--ind){};
  \\
};
\calcLength(e--ind,dummy--ind){mylen}
%
\draw[<-,very thick,>=latex,chocolate,shorten <=2pt](e--ind) -- ++ (90:{0.55*\mylen pt});
\path(e--ind) ++ ({0.25*\mylen pt},{0.4*\mylen pt}) node{$\astexp$};  
% \path(e--ind) ++ ({-0.3*\mylen pt},{0.4*\mylen pt}) node[left]{\Large $\indscchartof{\onechartof{\astexp}}$};  
\path(e--ind) ++ ({-0.3*\mylen pt},{0.4*\mylen pt}) node[left]{\Large $\indscchartof{\onechartof{\astexp}}$};  

\draw[thick,chocolate] (e--ind) circle (0.12cm);
\draw[->,shorten <=2pt,shorten >=6pt] (e--ind) to node[left,pos=0.31,xshift={0.015*\mylen pt}]{$\aact$} (e'-1--ind);
\draw[->,shorten <=2pt,shorten >=6pt] (e--ind) to node[right,pos=0.225,xshift={-0.015*\mylen pt}]{$\bact$} (e'-2--ind);

\draw[thick,chocolate] (e-1--ind) circle (0.12cm);
\path(e-1--ind) ++ ({-0.45*\mylen pt},{0.05*\mylen pt}) node{$\asstexpi{1}$}; 
\draw[->,shorten <=2pt,shorten >= 2pt,densely dashed] (e-1--ind) to %node[right,pos=0.3,xshift={-0.05*\mylen pt}]{$\aact$} 
                                                              (e'-1--ind);
\draw[->,shorten <=2pt,shorten >=2pt,densely dashed,out=-20,in=150] (e-1--ind) to %node[below,pos=0.5,xshift={0.05*\mylen pt}]{$\bact$} 
                                                              (e'-2--ind);

\draw[thick,chocolate] (e-2--ind) circle (0.12cm);
\path(e-2--ind) ++ ({0.45*\mylen pt},{0.05*\mylen pt}) node{$\asstexpi{2}$};  
\draw[->,densely dashed,shorten <= 2pt,shorten >= 2pt] (e-2--ind) to %node[left,pos=0.3,xshift={0.05*\mylen pt}]{$\bact$} 
                                                        (e'-2--ind); 
\draw[->,shorten <=2pt,shorten >=8pt,densely dashed,out=200,in=37.5] (e-2--ind) to %node[below,pos=0.5,xshift={0.05*\mylen pt}]{$\bact$} 
                                                                     (e'-1--ind);

\draw[thick,chocolate] (e'-1--ind) circle (0.12cm);
\path(e'-1--ind) ++ ({0*\mylen pt},{-0.4*\mylen pt}) node{$\asstexpacci{1}$};
\draw[->,out=30,in=150,distance={0.7*\mylen pt},shorten <=2pt,shorten >=2pt] (e'-1--ind) to node[below,pos=0.725,yshift={0.1*\mylen pt}]{$\bact$} (e'-2--ind); 
\draw[->,distance={1*\mylen pt},shorten <=2pt,shorten >=2pt,out=210,in=150] (e'-1--ind) to node[above,pos=0.8]{$\aact$} (e'-1--ind); 
 
  
\draw[thick,chocolate] (e'-2--ind) circle (0.12cm);   
\path(e'-2--ind) ++ ({0*\mylen pt},{-0.4*\mylen pt}) node{$\asstexpacci{2}$};
\draw[->,bend left,distance={0.7*\mylen pt},shorten <=2pt,shorten >=2pt] (e'-2--ind) to node[above,pos=0.725,yshift={-0.05*\mylen pt}]{$\aact$} (e'-1--ind);
\draw[->,distance={1*\mylen pt},shorten <=2pt,shorten >=2pt,out=-30,in=30] (e'-2--ind) to node[above,pos=0.8]{$\bact$} (e'-2--ind);      
  
      
  
%-------------
% C(e)
%------------- 
\matrix[anchor=north,row sep=1cm,column sep=0.7cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (10,0) {
                 &  \node[color=chocolate](e){};
  \\
  \node[color=chocolate](e-1){};  &  \node[draw=none,fill=none](dummy){};  
                                   & \node[color=chocolate](e-2){}; 
  \\
};
%\calcLength(e,dummy){mylen}
%
\draw[<-,very thick,>=latex,chocolate,shorten <=2pt](e) -- ++ (90:{0.55*\mylen pt});
\path(e) ++ ({0.25*\mylen pt},{0.25*\mylen pt}) node{$\astexp$};  
\path(e) ++ ({0.45*\mylen pt},{0.4*\mylen pt}) node[right] {\Large $\chartof{\astexp}$};


\draw[chocolate,thick] (e) circle (0.12cm);
\draw[->,shorten <=2pt,shorten >=2pt,out=200,in=90] (e) to node[left,pos=0.4]{$\aact$} (e-1);
\draw[->,shorten <=2pt,shorten >=2pt,out=-20,in=90] (e) to node[right,pos=0.225,xshift={0.1*\mylen pt}]{$\bact$} (e-2);

\draw[chocolate,thick] (e-1) circle (0.12cm);
\path(e-1) ++ ({-0.35*\mylen pt},{-0.035*\mylen pt}) node{$\astexpi{1}$}; 
\draw[->,shorten <=2pt,shorten >=2pt,out=220,in=140,distance={1.25*\mylen pt}] (e-1) to node[left]{$\aact$} (e-1);
%\draw[->,shorten <=2pt,shorten >=2pt,out=230,in=310,distance={1.25*\mylen pt}] (e-1) to node[left,pos=0.3]{$\cact$} (e-1);
\draw[->,shorten <=2pt,shorten >=2pt,out=-20,in=200,distance={0.6*\mylen pt}] (e-1) to node[below]{$\bact$} (e-2);

\draw[thick,chocolate] (e-2) circle (0.12cm);
\path(e-2) ++ ({0.35*\mylen pt},{-0.035*\mylen pt}) node{$\astexpi{2}$};  
\draw[->,shorten <=2pt,shorten >=2pt,out=-40,in=40,distance={1.25*\mylen pt}] (e-2) to node[above,yshift={0*\mylen pt},pos=0.75]{$\bact$} (e-2);
% \draw[->,shorten <=2pt,shorten >=2pt,out=-20,in=60,distance={1.25*\mylen pt}] (e-2) to node[right,xshift={-0.025*\mylen pt}]{$\bact$} (e-2);
% \draw[->,shorten <=2pt,shorten >=2pt,out=-60,in=20,distance={1.25*\mylen pt}] (e-2) to node[right,xshift={-0.05*\mylen pt}]{$\cact$} (e-2);
\draw[->,shorten <=2pt,shorten >=2pt,out=160,in=20,distance={0.6*\mylen pt}] (e-2) to node[above]{$\aact$} (e-1);

 
\draw[|->,thick,magenta,densely dashed,shorten <= 3pt,shorten >= 2pt,bend left,distance={1.25*\mylen pt}
                                                                    ] (e--ind) to node[above,pos=0.5,yshift={-0.05*\mylen pt}]{$\sproj$} (e);    
\draw[|->,thick,magenta,densely dashed,shorten <= 3pt,shorten >= 3pt,distance={1.7*\mylen pt},
          out=40,in=130] (e-1--ind) to node[above,pos=0.5,yshift={-0.05*\mylen pt}]{$\sproj$} (e-1);    
\draw[|->,thick,magenta,densely dashed,shorten <= 3pt,shorten >= 2pt,%bend right,distance={2.5*\mylen pt}
          out=-30,in=210] (e-2--ind) to node[below,pos=0.32,yshift={0.025*\mylen pt}]{$\sproj$} (e-2);    
\draw[|-,thick,magenta,densely dashed,out=37.5,in=130,shorten <= 3pt,shorten >= 3pt] (e'-1--ind) to node[above,pos=0.425,yshift={-0.05*\mylen pt}]{$\sproj$} (e-1);    
\draw[|-,thick,magenta,densely dashed,out=0,in=210,shorten <= 3pt,shorten >= 2pt] (e'-2--ind) to node[below,pos=0.5,yshift={0.025*\mylen pt}]{$\sproj$} (e-2);   
  
  
  
\end{tikzpicture}



==> figs/counterex-collapse-1-not-LEE.tex <==
\begin{tikzpicture}
  %
  
%-------------
% C
%------------- 
\matrix[anchor=north,row sep=1cm,column sep=0.7cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 &  \node[color=chocolate](e){};
  \\
  \node[color=chocolate](e-1){};  &  \node[draw=none,fill=none](dummy){};  
                                   & \node[color=chocolate](e-2){}; 
  \\
};
\calcLength(e,dummy){mylen}
%
\draw[<-,very thick,>=latex,chocolate,shorten <=2pt](e) -- ++ (90:{0.5*\mylen pt});
\path(e) ++ ({0.25*\mylen pt},{0.2*\mylen pt}) node{$\astexp$};  
\path(e) ++ ({-1.25*\mylen pt},{0.2*\mylen pt}) node{\Large $\chartof{\astexp}$};

\draw[thick,chocolate] (e) circle (0.12cm);
\draw[->,shorten <=2pt,shorten >=2pt,out=200,in=90] (e) to node[left,pos=0.4]{$\aact$} (e-1);
\draw[->,shorten <=2pt,shorten >=2pt,out=-20,in=90] (e) to node[right,pos=0.4]{$\bact$} (e-2);

\draw[thick,chocolate] (e-1) circle (0.12cm);
\path(e-1) ++ ({-0.35*\mylen pt},{-0.035*\mylen pt}) node{$\astexpi{1}$}; 
\draw[->,very thick,shorten <=2pt,shorten >=2pt,out=220,in=140,distance={1.25*\mylen pt}] (e-1) to node[left]{$\aact$} (e-1);
%\draw[->,very thick,shorten <=2pt,shorten >=2pt,out=230,in=310,distance={1.25*\mylen pt}] (e-1) to node[left,pos=0.3]{$\cact$} (e-1);
\draw[->,shorten <=2pt,shorten >=2pt,out=-20,in=200,distance={0.6*\mylen pt}] (e-1) to node[below]{$\bact$} (e-2);

\draw[thick,chocolate] (e-2) circle (0.12cm);
\path(e-2) ++ ({0.35*\mylen pt},{-0.035*\mylen pt}) node{$\astexpi{2}$};  
\draw[->,shorten <=2pt,shorten >=2pt,out=-40,in=40,distance={1.25*\mylen pt}] (e-2) to node[right]{$\bact$} (e-2);
%\draw[->,shorten <=2pt,shorten >=2pt,out=310,in=230,distance={1.25*\mylen pt}] (e-2) to node[right,pos=0.3]{$\dact$} (e-2);
\draw[->,shorten <=2pt,shorten >=2pt,out=160,in=20,distance={0.6*\mylen pt}] (e-2) to node[above]{$\aact$} (e-1);
 
      
      
      
%-------------
% C
%------------- 
\matrix[anchor=north,row sep=1cm,column sep=0.7cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (5,0) {
                 &  \node[color=chocolate](e-1){};
  \\
  \node[color=chocolate](e-1-1){};  &  \node[draw=none,fill=none](dummy-1){};  
                                   & \node[color=chocolate](e-2-1){}; 
  \\
};
\calcLength(e-1,dummy-1){mylen}
%
\draw[<-,very thick,>=latex,chocolate,shorten <=2pt](e-1) -- ++ (90:{0.5*\mylen pt});
\path(e-1) ++ ({0.25*\mylen pt},{0.2*\mylen pt}) node{$\astexp$};  

\draw[thick,chocolate] (e-1) circle (0.12cm);
\draw[->,shorten <=2pt,shorten >=2pt,out=200,in=90] (e-1) to node[left,pos=0.4]{$\aact$} (e-1-1);
\draw[->,shorten <=2pt,shorten >=2pt,out=-20,in=90] (e-1) to node[right,pos=0.4]{$\bact$} (e-2-1);

\draw[thick,chocolate] (e-1-1) circle (0.12cm);
\path(e-1-1) ++ ({-0.35*\mylen pt},{-0.035*\mylen pt}) node{$\astexpi{1}$}; 
\draw[->,shorten <=2pt,shorten >=2pt,out=-20,in=200,distance={0.6*\mylen pt}] (e-1-1) to node[below]{$\bact$} (e-2-1);

\draw[thick,chocolate] (e-2-1) circle (0.12cm);
\path(e-2-1) ++ ({0.35*\mylen pt},{-0.035*\mylen pt}) node{$\astexpi{2}$};  
\draw[->,very thick,shorten <=2pt,shorten >=2pt,out=-40,in=40,distance={1.25*\mylen pt}] (e-2-1) to node[right]{$\bact$} (e-2-1);
%\draw[->,very thick,shorten <=2pt,shorten >=2pt,out=310,in=230,distance={1.25*\mylen pt}] (e-2-1) to node[right,pos=0.3]{$\dact$} (e-2-1);
\draw[->,shorten <=2pt,shorten >=2pt,out=160,in=20,distance={0.6*\mylen pt}] (e-2-1) to node[above]{$\aact$} (e-1-1);
 

\draw[-implies,thick,double equal sign distance,
               shorten <= 1.35cm,shorten >= 1.35cm
               ] (e) to node[below,pos=0.7]{\scriptsize elim} (e-1); 
 
 
      
%-------------
% C
%------------- 
\matrix[anchor=north,row sep=1cm,column sep=0.7cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (10,0) {
                 &  \node[color=chocolate](e-2){};
  \\
  \node[color=chocolate](e-1-2){};  &  \node[draw=none,fill=none](dummy-2){};  
                                   & \node[color=chocolate](e-2-2){}; 
  \\
};
\calcLength(e-2,dummy-2){mylen}
%
\draw[<-,very thick,>=latex,chocolate,shorten <=2pt](e-2) -- ++ (90:{0.5*\mylen pt});
\path(e-2) ++ ({0.25*\mylen pt},{0.2*\mylen pt}) node{$\astexp$}; 
\path(e-2) ++ ({1.25*\mylen pt},{0.2*\mylen pt}) node{\Large $\achart''$};

\draw[thick,chocolate] (e-2) circle (0.12cm);
\draw[->,shorten <=2pt,shorten >=2pt,out=200,in=90] (e-2) to node[left,pos=0.4]{$\aact$} (e-1-2);
\draw[->,shorten <=2pt,shorten >=2pt,out=-20,in=90] (e-2) to node[right,pos=0.4]{$\bact$} (e-2-2);

\draw[thick,chocolate] (e-1-2) circle (0.12cm);
\path(e-1-2) ++ ({-0.35*\mylen pt},{-0.035*\mylen pt}) node{$\astexpi{1}$}; 
\draw[->,shorten <=2pt,shorten >=2pt,out=-20,in=200,distance={0.6*\mylen pt}] (e-1-2) to node[below]{$\bact$} (e-2-2);

\draw[thick,chocolate] (e-2-2) circle (0.12cm);
\path(e-2-2) ++ ({0.35*\mylen pt},{-0.035*\mylen pt}) node{$\astexpi{2}$};  
\draw[->,shorten <=2pt,shorten >=2pt,out=160,in=20,distance={0.6*\mylen pt}] (e-2-2) to node[above]{$\aact$} (e-1-2);
 
            
\draw[-implies,thick,double equal sign distance,
               shorten <= 1.35cm,shorten >= 1.35cm
               ] (e-1) to node[below,pos=0.7]{\scriptsize elim} (e-2);            
  
  
\end{tikzpicture}



==> figs/counterex-collapse-1.tex <==
\begin{tikzpicture}
  %
  
%-------------
% C
%------------- 
\matrix[anchor=north,row sep=1cm,column sep=0.7cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 &  \node(e){};
  \\
  \node(e-1){};  &  \node[draw=none,fill=none](dummy){};  
                                   & \node(e-2){}; 
  \\
                 &  \node(e-3){};
  \\
};
\calcLength(e,dummy){mylen}
%
\draw[<-,very thick,>=latex,chocolate,shorten <=2pt](e) -- ++ (90:{0.5*\mylen pt});
\path(e) ++ ({0.25*\mylen pt},{0.2*\mylen pt}) node{$\astexp$};  
\path(e) ++ ({-1.5*\mylen pt},{0.2*\mylen pt}) node{\Large $\chartof{\astexp}$};

\draw[thick] (e) circle (0.12cm);
\draw[->,shorten <=2pt,shorten >=2pt,out=200,in=90] (e) to node[left,pos=0.4]{$\aact$} (e-1);
\draw[->,shorten <=2pt,shorten >=2pt,out=-20,in=90] (e) to node[right,pos=0.4]{$\bact$} (e-2);

\draw[thick] (e-1) circle (0.12cm);
\path(e-1) ++ ({-0.35*\mylen pt},{-0.035*\mylen pt}) node{$\astexpi{1}$};  
\draw[->,shorten <=2pt,out=270,in=160] (e-1) to node[left]{$\cact$} (e-3);
\draw[->,shorten <=2pt,shorten >=2pt,out=220,in=140,distance={1.25*\mylen pt}] (e-1) to node[left]{$\aact$} (e-1);
\draw[->,shorten <=2pt,shorten >=2pt,out=-20,in=200,distance={0.6*\mylen pt}] (e-1) to node[below]{$\bact$} (e-2);

\draw[thick] (e-2) circle (0.12cm);
\path(e-2) ++ ({0.35*\mylen pt},{-0.035*\mylen pt}) node{$\astexpi{2}$};  
\draw[->,shorten <=2pt,out=270,in=20] (e-2) to node[right]{$\dact$} (e-3);
\draw[->,shorten <=2pt,shorten >=2pt,out=-40,in=40,distance={1.25*\mylen pt}] (e-2) to node[right]{$\bact$} (e-2);
\draw[->,shorten <=2pt,shorten >=2pt,out=160,in=20,distance={0.6*\mylen pt}] (e-2) to node[above]{$\aact$} (e-1);

\path(e-3) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\astexpi{3}$};  
  
\end{tikzpicture}



==> figs/counterex-collapse-12--1-chart-remedy-old.tex <==
\begin{tikzpicture}[scale=0.97]
  
  
%-------------
% _C_(e)
%------------- 
\matrix[anchor=north,row sep=1cm,column sep=1.2cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 &  \node[color=chocolate](e){};
  \\[-0.2cm]
  \node(e-1){};  &  \node[draw=none,fill=none](dummy){};  
                                   & \node(e-2){}; 
  \\
  \node(e'-1){}; &                 & \node(e'-2){};
  \\
};
\calcLength(e,dummy){mylen}
%
\draw[<-,very thick,>=latex,chocolate,shorten <=2pt](e) -- ++ (90:{0.55*\mylen pt});
\path(e) ++ ({0.25*\mylen pt},{0.3*\mylen pt}) node{$\astexp$};  
\path(e) ++ ({-0.25*\mylen pt},{0.5*\mylen pt}) node[left]{\Large $\onechartof{\astexp},\;\widehat{\onechartof{\astexp}}$};  

\draw[thick,chocolate] (e) circle (0.12cm);
\draw[->,very thick,shorten <=2pt,shorten >=6pt] (e) to node[left,pos=0.31,xshift={0.015*\mylen pt}]{$\aact$} 
                                                        node[right,pos=0.45,xshift={-0.015*\mylen pt}]{$\darkcyan{\loopnsteplab{2}}$} (e'-1);
\draw[->,very thick,shorten <=2pt,shorten >=6pt] (e) to node[right,pos=0.3,xshift={-0.015*\mylen pt}]{$\bact$} 
                                                        node[left,pos=0.45,xshift={-0.015*\mylen pt}]{$\darkcyan{\loopnsteplab{2}}$} (e'-2);

\path(e-1) ++ ({-0.45*\mylen pt},{0.05*\mylen pt}) node{$\asstexpi{1}$}; 
\draw[->,densely dotted,shorten <=2pt,shorten >=2pt,out=135,in=190,distance={0.85*\mylen pt}] (e-1) to node[left,pos=0.4]{$\stexpone$} (e);
\draw[->,very thick] (e-1) to node[right,pos=0.3,xshift={-0.05*\mylen pt}]{$\aact$}
                              node[left,pos=0.55,xshift={0.1*\mylen pt}]{$\darkcyan{\loopnsteplab{1}}$} (e'-1);
\draw[->,shorten >=2pt] (e-1) to node[below,pos=0.5,xshift={0.05*\mylen pt}]{$\bact$} (e'-2);

\path(e-2) ++ ({0.45*\mylen pt},{0.05*\mylen pt}) node{$\asstexpi{2}$};  
\draw[->,densely dotted,shorten <=2pt,shorten >=2pt,out=45,in=-10,distance={0.85*\mylen pt}] (e-2) to node[right,pos=0.4]{$\stexpone$} (e);
\draw[->,very thick] (e-2) to node[left,pos=0.3,xshift={0.05*\mylen pt}]{$\bact$} 
                              node[right,pos=0.55,xshift={-0.1*\mylen pt}]{$\darkcyan{\loopnsteplab{1}}$} (e'-2); 


\path(e'-1) ++ ({0*\mylen pt},{-0.35*\mylen pt}) node{$\asstexpacci{1}$};
\draw[->,densely dotted,shorten <=2pt,shorten >=2pt,out=180,in=210,distance={1*\mylen pt}] (e'-1) to node[left,pos=0.4,xshift={0.05*\mylen pt}]{$\stexpone$} (e-1);  
  
\path(e'-2) ++ ({0*\mylen pt},{-0.35*\mylen pt}) node{$\asstexpacci{2}$};
\draw[->,densely dotted,shorten <=2pt,shorten >=2pt,out=0,in=-30,distance={1*\mylen pt}] (e'-2) to node[right,pos=0.4,xshift={0.05*\mylen pt}]{$\stexpone$} (e-2);    
  


%-------------
% C(_C_(e))
%------------- 
\matrix[anchor=north,row sep=1cm,column sep=1.2cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (5,0) {
                 &  \node[color=chocolate](e){};
  \\[-0.2cm]
  \node[color=chocolate](e-1){};  &  \node[draw=none,fill=none](dummy){};  
                                   & \node[color=chocolate](e-2){}; 
  \\
  \node[color=chocolate](e'-1){}; &                 & \node[color=chocolate](e'-2){};
  \\
};
\calcLength(e,dummy){mylen}
%
\draw[<-,very thick,>=latex,chocolate,shorten <=2pt](e) -- ++ (90:{0.55*\mylen pt});
\path(e) ++ ({0.25*\mylen pt},{0.3*\mylen pt}) node{$\astexp$};  
% \path(e) ++ ({-0.3*\mylen pt},{0.4*\mylen pt}) node[left]{\Large $\indscchartof{\onechartof{\astexp}}$};  
\path(e) ++ ({0.3*\mylen pt},{0.4*\mylen pt}) node[left]{\Large $\indscchartof{\onechartof{\astexp}}$};  

\draw[thick,chocolate] (e) circle (0.12cm);
\draw[->,shorten <=2pt,shorten >=6pt] (e) to node[left,pos=0.31,xshift={0.015*\mylen pt}]{$\aact$} (e'-1);
\draw[->,shorten <=2pt,shorten >=6pt] (e) to node[right,pos=0.3,xshift={-0.015*\mylen pt}]{$\bact$} (e'-2);

\draw[thick,chocolate] (e-1) circle (0.12cm);
\path(e-1) ++ ({-0.45*\mylen pt},{0.05*\mylen pt}) node{$\asstexpi{1}$}; 
\draw[->,shorten <=2pt,shorten >= 2pt,densely dashed] (e-1) to %node[right,pos=0.3,xshift={-0.05*\mylen pt}]{$\aact$} 
                                                              (e'-1);
\draw[->,shorten <=2pt,shorten >=2pt,densely dashed,out=-20,in=150] (e-1) to %node[below,pos=0.5,xshift={0.05*\mylen pt}]{$\bact$} 
                                                              (e'-2);

\draw[thick,chocolate] (e-2) circle (0.12cm);
\path(e-2) ++ ({0.45*\mylen pt},{0.05*\mylen pt}) node{$\asstexpi{2}$};  
\draw[->,densely dashed,shorten <= 2pt,shorten >= 2pt] (e-2) to %node[left,pos=0.3,xshift={0.05*\mylen pt}]{$\bact$} 
                                                        (e'-2); 
\draw[->,shorten <=2pt,shorten >=8pt,densely dashed,out=200,in=37.5] (e-2) to %node[below,pos=0.5,xshift={0.05*\mylen pt}]{$\bact$} 
                                                                     (e'-1);

\draw[thick,chocolate] (e'-1) circle (0.12cm);
\path(e'-1) ++ ({0*\mylen pt},{-0.4*\mylen pt}) node{$\asstexpacci{1}$};
\draw[->,out=30,in=150,distance={0.7*\mylen pt},shorten <=2pt,shorten >=2pt] (e'-1) to node[below,pos=0.725,yshift={0.1*\mylen pt}]{$\bact$} (e'-2); 
\draw[->,distance={1*\mylen pt},shorten <=2pt,shorten >=2pt,out=210,in=150] (e'-1) to node[above,pos=0.8]{$\aact$} (e'-1); 
 
  
\draw[thick,chocolate] (e'-2) circle (0.12cm);   
\path(e'-2) ++ ({0*\mylen pt},{-0.4*\mylen pt}) node{$\asstexpacci{2}$};
\draw[->,bend left,distance={0.7*\mylen pt},shorten >=2pt] (e'-2) to node[above,pos=0.725,yshift={-0.05*\mylen pt}]{$\aact$} (e'-1);
\draw[->,distance={1*\mylen pt},shorten <=2pt,shorten >=2pt,out=-30,in=30] (e'-2) to node[above,pos=0.8]{$\bact$} (e'-2);      
  
    
  
%---------------
% C(f), C-hat(f)
%--------------- 
\matrix[anchor=north,row sep=1cm,column sep=0.85cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (10,0) {
                 &  \node(f){};
  \\[-0.1cm]
  \node(f-1){};  &  \node[draw=none,fill=none](dummy){};  
                                   & \node(f-2){}; 
  \\[0cm]
                 &  \node(f-3){};  &                      & \node[draw=none,fill=none](helper){};
  \\
};
\calcLength(f,dummy){mylen}
%
\path (helper) ++ ({0*\mylen pt},{-0.35*\mylen pt}) node[draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](sink){}; 
%
\draw[<-,very thick,>=latex,chocolate,shorten <=2pt](f) -- ++ (90:{0.5*\mylen pt});
\path(f) ++ ({0.25*\mylen pt},{0.3*\mylen pt}) node{$\bstexp$};  
\path(f) ++ ({0.5*\mylen pt},{0.5*\mylen pt}) node[right]{\Large $\onechartof{\bstexp},\;\widehat{\onechartof{\bstexp}}$};

\draw[->,very thick] (f) to node[left,pos=0.4,xshift={0.05*\mylen pt}]{$\aacti{1}$} node[right,pos=0.7,xshift={0*\mylen pt}]{$\darkcyan{\loopnsteplab{1}}$} (f-1);
\draw[->,very thick] (f) to node[right,pos=0.4]{$\aacti{2}$} node[left,pos=0.7,xshift={0*\mylen pt}]{$\darkcyan{\loopnsteplab{1}}$} (f-2);
\draw[->,very thick] (f) to node[left,pos=0.53,xshift={0.1*\mylen pt}]{$\aacti{3}$}
                            node[right,pos=0.55,xshift={-0.12*\mylen pt}]{$\darkcyan{\loopnsteplab{1}}$} (f-3);

\path(f-1) ++ ({-0.35*\mylen pt},{-0.01*\mylen pt}) node{$\bsstexpi{1}$}; 
\draw[->] (f-1) to node[above,pos=0.6,yshift={-0*\mylen pt},xshift={0*\mylen pt}]{$\bacti{1}$} (sink);
\draw[->,densely dotted,shorten <=2pt,shorten >=2pt,out=135,in=190,distance={0.75*\mylen pt}] (f-1) to node[pos=0.3,right,xshift={-0.05*\mylen pt}]{$\stexpone$} (f); 

\path(f-2) ++ ({0.4*\mylen pt},{-0.01*\mylen pt}) node{$\bsstexpi{2}$}; 
\draw[->] (f-2) to node[above,pos=0.7,yshift={0.075*\mylen pt},xshift={0.05*\mylen pt}]{$\bacti{2}$} (sink);
\draw[->,densely dotted,shorten <=2pt,shorten >=2pt,out=45,in=-10,distance={0.75*\mylen pt}] (f-2) to node[right,pos=0.4]{$\stexpone$} (f); 

\path(f-3) ++ ({0*\mylen pt},{-0.3*\mylen pt}) node{$\bsstexpi{3}$};  
\draw[->] (f-3) to node[below,pos=0.5,yshift={0.05*\mylen pt}]{$\bacti{3}$} (sink);
\draw[->,densely dotted,shorten <=2pt,shorten >=2pt,out=170,in=190,distance={1.9*\mylen pt}] (f-3) to node[left,pos=0.4]{$\stexpone$} (f);
  
\path(sink) ++ ({0*\mylen pt},{0*\mylen pt}) node[right]{$\textit{Sink}$};    
      
  
  
  
  
\end{tikzpicture}



==> figs/counterex-collapse-12--1-chart-remedy.tex <==
\begin{tikzpicture}[scale=0.97]
  
  
%-------------
% _C_(e)
%------------- 
\matrix[anchor=north,row sep=1cm,column sep=1.2cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 &  \node[color=chocolate](e){};
  \\[-0.2cm]
  \node(e-1){};  &  \node[draw=none,fill=none](dummy){};  
                                   & \node(e-2){}; 
  \\
  \node(e'-1){}; &                 & \node(e'-2){};
  \\
};
\calcLength(e,dummy){mylen}
%
\draw[<-,very thick,>=latex,chocolate,shorten <=2pt](e) -- ++ (90:{0.55*\mylen pt});
\path(e) ++ ({0.25*\mylen pt},{0.4*\mylen pt}) node{$\astexp$};  
\path(e) ++ ({-0.25*\mylen pt},{0.5*\mylen pt}) node[left]{\Large $\onechartof{\astexp},\;\widehat{\onechartof{\astexp}}$};  

\draw[thick,chocolate] (e) circle (0.12cm);
\draw[->,very thick,shorten <=2pt,shorten >=6pt] (e) to node[left,pos=0.31,xshift={0.015*\mylen pt}]{$\aact$} 
                                                        node[right,pos=0.45,xshift={-0.015*\mylen pt}]{$\darkcyan{\loopnsteplab{2}}$} (e'-1);
\draw[->,very thick,shorten <=2pt,shorten >=6pt] (e) to node[right,pos=0.3,xshift={-0.015*\mylen pt}]{$\bact$} 
                                                        node[left,pos=0.45,xshift={-0.015*\mylen pt}]{$\darkcyan{\loopnsteplab{2}}$} (e'-2);

\path(e-1) ++ ({-0.45*\mylen pt},{0.05*\mylen pt}) node{$\asstexpi{1}$}; 
\draw[->,densely dotted,thick,shorten <=2pt,shorten >=2pt,out=135,in=190,distance={0.85*\mylen pt}] (e-1) to node[left,pos=0.4]{$\stexpone$} (e);
\draw[->,very thick] (e-1) to node[right,pos=0.3,xshift={-0.05*\mylen pt}]{$\aact$}
                              node[left,pos=0.55,xshift={0.1*\mylen pt}]{$\darkcyan{\loopnsteplab{1}}$} (e'-1);
\draw[->,shorten >=2pt] (e-1) to node[below,pos=0.5,xshift={0.05*\mylen pt}]{$\bact$} (e'-2);

\path(e-2) ++ ({0.45*\mylen pt},{0.05*\mylen pt}) node{$\asstexpi{2}$};  
\draw[->,densely dotted,thick,shorten <=2pt,shorten >=2pt,out=45,in=-10,distance={0.85*\mylen pt}] (e-2) to node[right,pos=0.4]{$\stexpone$} (e);
\draw[->,very thick] (e-2) to node[left,pos=0.3,xshift={0.05*\mylen pt}]{$\bact$} 
                              node[right,pos=0.55,xshift={-0.1*\mylen pt}]{$\darkcyan{\loopnsteplab{1}}$} (e'-2); 


\path(e'-1) ++ ({0*\mylen pt},{-0.35*\mylen pt}) node{$\asstexpacci{1}$};
\draw[->,densely dotted,thick,shorten <=2pt,shorten >=2pt,out=180,in=210,distance={1*\mylen pt}] (e'-1) to node[left,pos=0.4,xshift={0.05*\mylen pt}]{$\stexpone$} (e-1);  
  
\path(e'-2) ++ ({0*\mylen pt},{-0.35*\mylen pt}) node{$\asstexpacci{2}$};
\draw[->,densely dotted,thick,shorten <=2pt,shorten >=2pt,out=0,in=-30,distance={1*\mylen pt}] (e'-2) to node[right,pos=0.4,xshift={0.05*\mylen pt}]{$\stexpone$} (e-2);    
  


%-------------
% C(_C_(e))
%------------- 
\matrix[anchor=north,row sep=1cm,column sep=1.2cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (5,0) {
                 &  \node[color=chocolate](e--ind){};
  \\[-0.2cm]
  \node[color=chocolate](e-1--ind){};  &  \node[draw=none,fill=none](dummy--ind){};  
                                   & \node[color=chocolate](e-2--ind){}; 
  \\
  \node[color=chocolate](e'-1--ind){}; &                 & \node[color=chocolate](e'-2--ind){};
  \\
};
\calcLength(e--ind,dummy--ind){mylen}
%
\draw[<-,very thick,>=latex,chocolate,shorten <=2pt](e--ind) -- ++ (90:{0.55*\mylen pt});
\path(e--ind) ++ ({-0.25*\mylen pt},{0.4*\mylen pt}) node{$\astexp$};  
% \path(e--ind) ++ ({-0.3*\mylen pt},{0.4*\mylen pt}) node[left]{\Large $\indscchartof{\onechartof{\astexp}}$};  
\path(e--ind) ++ ({0.3*\mylen pt},{0.4*\mylen pt}) node[right]{\Large $\indscchartof{\onechartof{\astexp}}$};  

\draw[thick,chocolate] (e--ind) circle (0.12cm);
\draw[->,shorten <=2pt,shorten >=6pt] (e--ind) to node[left,pos=0.31,xshift={0.015*\mylen pt}]{$\aact$} (e'-1--ind);
\draw[->,shorten <=2pt,shorten >=6pt] (e--ind) to node[right,pos=0.3,xshift={-0.015*\mylen pt}]{$\bact$} (e'-2--ind);

\draw[thick,chocolate] (e-1--ind) circle (0.12cm);
\path(e-1--ind) ++ ({-0.45*\mylen pt},{0.05*\mylen pt}) node{$\asstexpi{1}$}; 
\draw[->,shorten <=2pt,shorten >= 2pt,densely dashed] (e-1--ind) to %node[right,pos=0.3,xshift={-0.05*\mylen pt}]{$\aact$} 
                                                              (e'-1--ind);
\draw[->,shorten <=2pt,shorten >=2pt,densely dashed,out=-20,in=150] (e-1--ind) to %node[below,pos=0.5,xshift={0.05*\mylen pt}]{$\bact$} 
                                                              (e'-2--ind);

\draw[thick,chocolate] (e-2--ind) circle (0.12cm);
\path(e-2--ind) ++ ({0.45*\mylen pt},{0.05*\mylen pt}) node{$\asstexpi{2}$};  
\draw[->,densely dashed,shorten <= 2pt,shorten >= 2pt] (e-2--ind) to %node[left,pos=0.3,xshift={0.05*\mylen pt}]{$\bact$} 
                                                        (e'-2--ind); 
\draw[->,shorten <=2pt,shorten >=8pt,densely dashed,out=200,in=37.5] (e-2--ind) to %node[below,pos=0.5,xshift={0.05*\mylen pt}]{$\bact$} 
                                                                     (e'-1--ind);

\draw[thick,chocolate] (e'-1--ind) circle (0.12cm);
\path(e'-1--ind) ++ ({0*\mylen pt},{-0.4*\mylen pt}) node{$\asstexpacci{1}$};
\draw[->,out=30,in=150,distance={0.7*\mylen pt},shorten <=2pt,shorten >=2pt] (e'-1--ind) to node[below,pos=0.725,yshift={0.1*\mylen pt}]{$\bact$} (e'-2--ind); 
\draw[->,distance={1*\mylen pt},shorten <=2pt,shorten >=2pt,out=210,in=150] (e'-1--ind) to node[above,pos=0.8]{$\aact$} (e'-1--ind); 
 
  
\draw[thick,chocolate] (e'-2--ind) circle (0.12cm);   
\path(e'-2--ind) ++ ({0*\mylen pt},{-0.4*\mylen pt}) node{$\asstexpacci{2}$};
\draw[->,bend left,distance={0.7*\mylen pt},shorten <=2pt,shorten >=2pt] (e'-2--ind) to node[above,pos=0.725,yshift={-0.05*\mylen pt}]{$\aact$} (e'-1--ind);
\draw[->,distance={1*\mylen pt},shorten <=2pt,shorten >=2pt,out=-30,in=30] (e'-2--ind) to node[above,pos=0.8]{$\bact$} (e'-2--ind);      
  
    
\draw[|->,thick,magenta,densely dashed,shorten <= 3pt,shorten >= 2pt,bend right,distance={1.25*\mylen pt}
                                                                    ] (e--ind) to (e);    
\draw[|->,thick,magenta,densely dashed,shorten <= 3pt,shorten >= 2pt,distance={1.7*\mylen pt},
          out=140,in=40] (e-1--ind) to (e-1);    
\draw[|->,thick,magenta,densely dashed,shorten <= 3pt,shorten >= 2pt,%bend right,distance={2.5*\mylen pt}
          out=140,in=40] (e-2--ind) to (e-2);    
\draw[|->,thick,magenta,densely dashed,bend left,shorten <= 2pt,shorten >= 3pt] (e'-1--ind) to (e'-1);    
\draw[|->,thick,magenta,densely dashed,bend left,shorten <= 2pt,shorten >= 3pt] (e'-2--ind) to (e'-2);      
  
%---------------
% C(f), C-hat(f)
%--------------- 
\matrix[anchor=north,row sep=1cm,column sep=0.85cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (10,0) {
                 &  \node(f){};
  \\[-0.1cm]
  \node(f-1){};  &  \node[draw=none,fill=none](dummy){};  
                                   & \node(f-2){}; 
  \\[0cm]
                 &  \node(f-3){};  &                      & \node[draw=none,fill=none](helper){};
  \\
};
\calcLength(f,dummy){mylen}
%
\path (helper) ++ ({0*\mylen pt},{-0.35*\mylen pt}) node[draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](sink){}; 
%
\draw[<-,very thick,>=latex,chocolate,shorten <=2pt](f) -- ++ (90:{0.5*\mylen pt});
\path(f) ++ ({0.25*\mylen pt},{0.3*\mylen pt}) node{$\bstexp$};  
\path(f) ++ ({0.5*\mylen pt},{0.5*\mylen pt}) node[right]{\Large $\onechartof{\bstexp},\;\widehat{\onechartof{\bstexp}}$};

\draw[->,very thick] (f) to node[left,pos=0.4,xshift={0.05*\mylen pt}]{$\aacti{1}$} node[right,pos=0.7,xshift={0*\mylen pt}]{$\darkcyan{\loopnsteplab{1}}$} (f-1);
\draw[->,very thick] (f) to node[right,pos=0.4]{$\aacti{2}$} node[left,pos=0.7,xshift={0*\mylen pt}]{$\darkcyan{\loopnsteplab{1}}$} (f-2);
\draw[->,very thick] (f) to node[left,pos=0.53,xshift={0.1*\mylen pt}]{$\aacti{3}$}
                            node[right,pos=0.55,xshift={-0.12*\mylen pt}]{$\darkcyan{\loopnsteplab{1}}$} (f-3);

\path(f-1) ++ ({-0.35*\mylen pt},{-0.01*\mylen pt}) node{$\bsstexpi{1}$}; 
\draw[->] (f-1) to node[above,pos=0.6,yshift={-0*\mylen pt},xshift={0*\mylen pt}]{$\bacti{1}$} (sink);
\draw[->,densely dotted,thick,shorten <=2pt,shorten >=2pt,out=135,in=190,distance={0.75*\mylen pt}] (f-1) to node[pos=0.3,right,xshift={-0.05*\mylen pt}]{$\stexpone$} (f); 

\path(f-2) ++ ({0.4*\mylen pt},{-0.01*\mylen pt}) node{$\bsstexpi{2}$}; 
\draw[->] (f-2) to node[above,pos=0.7,yshift={0.075*\mylen pt},xshift={0.05*\mylen pt}]{$\bacti{2}$} (sink);
\draw[->,densely dotted,thick,shorten <=2pt,shorten >=2pt,out=45,in=-10,distance={0.75*\mylen pt}] (f-2) to node[right,pos=0.4]{$\stexpone$} (f); 

\path(f-3) ++ ({0*\mylen pt},{-0.3*\mylen pt}) node{$\bsstexpi{3}$};  
\draw[->] (f-3) to node[below,pos=0.5,yshift={0.05*\mylen pt}]{$\bacti{3}$} (sink);
\draw[-,densely dotted,thick,shorten <=2pt,shorten >=2pt,out=170,in=187,distance={2*\mylen pt}] (f-3) to node[left,pos=0.4]{$\stexpone$} (f);
  
\path(sink) ++ ({0*\mylen pt},{0*\mylen pt}) node[right]{$\textit{Sink}$};    
      
  
  
  
  
\end{tikzpicture}



==> figs/counterex-collapse-12-old.tex <==
\begin{tikzpicture}
  
  
%-------------
% C
%------------- 
\matrix[anchor=center,row sep=1cm,column sep=0.7cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 &  \node(e){};
  \\
  \node(e-1){};  &  \node[draw=none,fill=none](dummy){};  
                                   & \node(e-2){}; 
  \\
                 &  \node(e-3){};
  \\
};
\calcLength(e,dummy){mylen}
%
\draw[<-,very thick,>=latex,chocolate,shorten <=2pt](e) -- ++ (90:{0.5*\mylen pt});
\path(e) ++ ({0.25*\mylen pt},{0.2*\mylen pt}) node{$\astexp$};  
\path(e) ++ ({-1.5*\mylen pt},{0.2*\mylen pt}) node{\Large $\chartof{\astexp}$};

\draw[thick] (e) circle (0.12cm);
\draw[->,shorten <=2pt,shorten >=2pt,out=200,in=90] (e) to node[left,pos=0.4]{$\aact$} (e-1);
\draw[->,shorten <=2pt,shorten >=2pt,out=-20,in=90] (e) to node[right,pos=0.4]{$\bact$} (e-2);

\draw[thick] (e-1) circle (0.12cm);
\path(e-1) ++ ({-0.35*\mylen pt},{-0.035*\mylen pt}) node{$\astexpi{1}$};  
\draw[->,shorten <=2pt,out=270,in=160] (e-1) to node[left]{$\cact$} (e-3);
\draw[->,shorten <=2pt,shorten >=2pt,out=220,in=140,distance={1.25*\mylen pt}] (e-1) to node[left]{$\aact$} (e-1);
\draw[->,shorten <=2pt,shorten >=2pt,out=-20,in=200,distance={0.6*\mylen pt}] (e-1) to node[below]{$\bact$} (e-2);

\draw[thick] (e-2) circle (0.12cm);
\path(e-2) ++ ({0.35*\mylen pt},{-0.035*\mylen pt}) node{$\astexpi{2}$};  
\draw[->,shorten <=2pt,out=270,in=20] (e-2) to node[right]{$\dact$} (e-3);
\draw[->,shorten <=2pt,shorten >=2pt,out=-40,in=40,distance={1.25*\mylen pt}] (e-2) to node[right]{$\bact$} (e-2);
\draw[->,shorten <=2pt,shorten >=2pt,out=160,in=20,distance={0.6*\mylen pt}] (e-2) to node[above]{$\aact$} (e-1);

\path(e-3) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\astexpi{3}$};  
    
  
  
%-------------
% C
%------------- 
\matrix[anchor=center,row sep=1cm,column sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (6.5,0) {
                 &  \node(f){};
  \\[-0.1cm]
  \node(f-1){};  &  \node[draw=none,fill=none](dummy){};  
                                   & \node(f-2){}; 
  \\[0.3cm]
                 &  \node(f-3){};  &                      & \node[draw=none,fill=none](helper){};
  \\
};
\calcLength(f,dummy){mylen}
%
\path (helper) ++ ({0.5*\mylen pt},{-0.35*\mylen pt}) node[draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](sink){}; 
%
\draw[<-,very thick,>=latex,chocolate,shorten <=2pt](f) -- ++ (90:{0.5*\mylen pt});
\path(f) ++ ({0.3*\mylen pt},{0.2*\mylen pt}) node{$\bstexp$};  
\path(f) ++ ({2.25*\mylen pt},{0*\mylen pt}) node{\Large $\chartof{\bstexp}$};

\draw[->%,out=200,in=90
         ] (f) to node[left,pos=0.4]{$\aacti{1}$} (f-1);
\draw[->%,out=-20,in=90
        ] (f) to node[right,pos=0.4]{$\aacti{2}$} (f-2);
\draw[->,out=180,in=180,distance={2.95*\mylen pt},shorten >=4pt] (f) to node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\aacti{3}$} (f-3);

\path(f-1) ++ ({-0.35*\mylen pt},{-0.01*\mylen pt}) node{$\bstexpi{1}$};  
\draw[->,out=270,in=160] (f-1) to node[left]{$\aacti{3}$} (f-3);
\draw[->,out=220,in=140,distance={1.25*\mylen pt}]  (f-1) to node[left,xshift={0.1*\mylen pt}]{$\aacti{1}$} (f-1);
\draw[->,out=-30,in=210,distance={0.65*\mylen pt}]  (f-1) to node[above,yshift={-0.065*\mylen pt}]{$\aacti{2}$} (f-2);
\draw[->,out=-80,in=162.5,distance={1.2*\mylen pt}] (f-1) to node[above,pos=0.75,yshift={-0.05*\mylen pt},xshift={0*\mylen pt}]{$\bacti{1}$} (sink);

\path(f-2) ++ ({0.4*\mylen pt},{-0.01*\mylen pt}) node{$\bstexpi{2}$};  
\draw[->,out=270,in=20,distance={0.65*\mylen pt}] (f-2) to node[right]{$\aacti{3}$} (f-3);
\draw[->,out=-40,in=40,distance={1.25*\mylen pt}] (f-2) to node[right]{$\aacti{2}$} (f-2);
\draw[->,out=150,in=30,distance={0.65*\mylen pt}] (f-2) to node[above]{$\aacti{1}$} (f-1);
\draw[->] (f-2) to node[above,pos=0.7,yshift={0.075*\mylen pt},xshift={0.05*\mylen pt}]{$\bacti{2}$} (sink);

\path(f-3) ++ ({0*\mylen pt},{-0.3*\mylen pt}) node{$\bstexpi{3}$};  
\draw[->,out=230,in=310,distance={1.25*\mylen pt}] (f-3) to node[left,pos=0.2,xshift={0.1*\mylen pt}]{$\aacti{3}$} (f-3);
\draw[->,out=90,in=-30,distance={0.65*\mylen pt},shorten >=10pt] (f-3) to node[pos=0.58,right,xshift={-0.025*\mylen pt}]{$\aacti{1}$} (f-1);
\draw[->,out=90,in=210,distance={0.65*\mylen pt}] (f-3) to node[right,pos=0.5]{$\aacti{2}$} (f-2);
\draw[->] (f-3) to node[below,pos=0.5,yshift={0.05*\mylen pt}]{$\bacti{3}$} (sink);
  

\path(sink) ++ ({0*\mylen pt},{0*\mylen pt}) node[right]{$\textit{sink}$};    
  
\end{tikzpicture}



==> figs/counterex-collapse-12.tex <==
\begin{tikzpicture}
  
  
%-------------
% C
%------------- 
\matrix[anchor=center,row sep=1cm,column sep=0.7cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 &  \node(e){};
  \\
  \node(e-1){};  &  \node[draw=none,fill=none](dummy){};  
                                   & \node(e-2){}; 
  \\
};
\calcLength(e,dummy){mylen}
%
\draw[<-,very thick,>=latex,chocolate,shorten <=2pt](e) -- ++ (90:{0.5*\mylen pt});
\path(e) ++ ({0.25*\mylen pt},{0.2*\mylen pt}) node{$\astexp$};  
\path(e) ++ ({-1.5*\mylen pt},{0.2*\mylen pt}) node{\Large $\chartof{\astexp}$};

\draw[thick] (e) circle (0.12cm);
\draw[->,shorten <=2pt,shorten >=2pt,out=200,in=90] (e) to node[left,pos=0.4]{$\aact$} (e-1);
\draw[->,shorten <=2pt,shorten >=2pt,out=-20,in=90] (e) to node[right,pos=0.4]{$\bact$} (e-2);

\draw[thick] (e-1) circle (0.12cm);
\path(e-1) ++ ({-0.35*\mylen pt},{-0.035*\mylen pt}) node{$\astexpi{1}$}; 
\draw[->,shorten <=2pt,shorten >=2pt,out=220,in=140,distance={1.25*\mylen pt}] (e-1) to node[left]{$\aact$} (e-1);
\draw[->,shorten <=2pt,shorten >=2pt,out=230,in=310,distance={1.25*\mylen pt}] (e-1) to node[left,pos=0.3]{$\cact$} (e-1);
\draw[->,shorten <=2pt,shorten >=2pt,out=-20,in=200,distance={0.6*\mylen pt}] (e-1) to node[below]{$\bact$} (e-2);

\draw[thick] (e-2) circle (0.12cm);
\path(e-2) ++ ({0.35*\mylen pt},{-0.035*\mylen pt}) node{$\astexpi{2}$};  
\draw[->,shorten <=2pt,shorten >=2pt,out=-40,in=40,distance={1.25*\mylen pt}] (e-2) to node[right]{$\bact$} (e-2);
\draw[->,shorten <=2pt,shorten >=2pt,out=310,in=230,distance={1.25*\mylen pt}] (e-2) to node[right,pos=0.3]{$\dact$} (e-2);
\draw[->,shorten <=2pt,shorten >=2pt,out=160,in=20,distance={0.6*\mylen pt}] (e-2) to node[above]{$\aact$} (e-1);
 
    
  
  
%-------------
% C
%------------- 
\matrix[anchor=center,row sep=1cm,column sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (6.5,0) {
                 &  \node(f){};
  \\[-0.1cm]
  \node(f-1){};  &  \node[draw=none,fill=none](dummy){};  
                                   & \node(f-2){}; 
  \\[0.3cm]
                 &  \node(f-3){};  &                      & \node[draw=none,fill=none](helper){};
  \\
};
\calcLength(f,dummy){mylen}
%
\path (helper) ++ ({0.5*\mylen pt},{-0.35*\mylen pt}) node[draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](sink){}; 
%
\draw[<-,very thick,>=latex,chocolate,shorten <=2pt](f) -- ++ (90:{0.5*\mylen pt});
\path(f) ++ ({0.3*\mylen pt},{0.2*\mylen pt}) node{$\bstexp$};  
\path(f) ++ ({2.25*\mylen pt},{0*\mylen pt}) node{\Large $\chartof{\bstexp}$};

\draw[->%,out=200,in=90
         ] (f) to node[left,pos=0.4]{$\aacti{1}$} (f-1);
\draw[->%,out=-20,in=90
        ] (f) to node[right,pos=0.4]{$\aacti{2}$} (f-2);
\draw[->,out=180,in=180,distance={2.95*\mylen pt},shorten >=4pt] (f) to node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\aacti{3}$} (f-3);

\path(f-1) ++ ({-0.35*\mylen pt},{-0.01*\mylen pt}) node{$\bstexpi{1}$};  
\draw[->,out=270,in=160] (f-1) to node[left]{$\aacti{3}$} (f-3);
\draw[->,out=220,in=140,distance={1.25*\mylen pt}]  (f-1) to node[left,xshift={0.1*\mylen pt}]{$\aacti{1}$} (f-1);
\draw[->,out=-30,in=210,distance={0.65*\mylen pt}]  (f-1) to node[above,yshift={-0.065*\mylen pt}]{$\aacti{2}$} (f-2);
\draw[->,out=-80,in=162.5,distance={1.2*\mylen pt}] (f-1) to node[above,pos=0.75,yshift={-0.05*\mylen pt},xshift={0*\mylen pt}]{$\bacti{1}$} (sink);

\path(f-2) ++ ({0.4*\mylen pt},{-0.01*\mylen pt}) node{$\bstexpi{2}$};  
\draw[->,out=270,in=20,distance={0.65*\mylen pt}] (f-2) to node[right]{$\aacti{3}$} (f-3);
\draw[->,out=-40,in=40,distance={1.25*\mylen pt}] (f-2) to node[right]{$\aacti{2}$} (f-2);
\draw[->,out=150,in=30,distance={0.65*\mylen pt}] (f-2) to node[above]{$\aacti{1}$} (f-1);
\draw[->] (f-2) to node[above,pos=0.7,yshift={0.075*\mylen pt},xshift={0.05*\mylen pt}]{$\bacti{2}$} (sink);

\path(f-3) ++ ({0*\mylen pt},{-0.3*\mylen pt}) node{$\bstexpi{3}$};  
\draw[->,out=230,in=310,distance={1.25*\mylen pt}] (f-3) to node[left,pos=0.2,xshift={0.1*\mylen pt}]{$\aacti{3}$} (f-3);
\draw[->,out=90,in=-30,distance={0.65*\mylen pt},shorten >=10pt] (f-3) to node[pos=0.58,right,xshift={-0.025*\mylen pt}]{$\aacti{1}$} (f-1);
\draw[->,out=90,in=210,distance={0.65*\mylen pt}] (f-3) to node[right,pos=0.5]{$\aacti{2}$} (f-2);
\draw[->] (f-3) to node[below,pos=0.5,yshift={0.05*\mylen pt}]{$\bacti{3}$} (sink);
  

\path(sink) ++ ({0*\mylen pt},{0*\mylen pt}) node[right]{$\textit{sink}$};    
  
\end{tikzpicture}



==> figs/counterex-collapse-2--1-chart-remedy.tex <==
\begin{tikzpicture}[scale=0.97]
  
  
%---------------
% C(f), C-hat(f)
%--------------- 
\matrix[anchor=north,row sep=1cm,column sep=0.85cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 &  \node(f){};
  \\[-0.1cm]
  \node(F-1){};  &  \node[draw=none,fill=none](dummy){};  
                                   & \node(F-2){}; 
  \\[0cm]
                 &  \node(F-3){};  &                      & \node[draw=none,fill=none](helper){};
  \\
};
\calcLength(f,dummy){mylen}
%
\path (helper) ++ ({0*\mylen pt},{-0.35*\mylen pt}) node[draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](sink){}; 
%
\draw[<-,very thick,>=latex,chocolate,shorten <=2pt](f) -- ++ (90:{0.5*\mylen pt});
\path(f) ++ ({0.25*\mylen pt},{0.3*\mylen pt}) node{$\bstexp$};  
\path(f) ++ ({-0.25*\mylen pt},{0.5*\mylen pt}) node[left]{\Large $\onechartof{\bstexp}$};
\path(f) ++ ({0.5*\mylen pt},{0.58*\mylen pt}) node[right]{\Large $\widehat{\onechartof{\bstexp}}$};

\draw[->,very thick] (f) to node[left,pos=0.4,xshift={0.05*\mylen pt}]{$\aacti{1}$} node[right,pos=0.7,xshift={0*\mylen pt}]{$\darkcyan{\loopnsteplab{1}}$} (F-1);
\draw[->,very thick] (f) to node[right,pos=0.4]{$\aacti{2}$} node[left,pos=0.7,xshift={0*\mylen pt}]{$\darkcyan{\loopnsteplab{1}}$} (F-2);
\draw[->,very thick] (f) to node[left,pos=0.53,xshift={0.1*\mylen pt}]{$\aacti{3}$}
                            node[right,pos=0.55,xshift={-0.12*\mylen pt}]{$\darkcyan{\loopnsteplab{1}}$} (F-3);

\path(F-1) ++ ({-0.35*\mylen pt},{-0.01*\mylen pt}) node{$\bsstexpi{1}$}; 
\draw[->] (F-1) to node[above,pos=0.6,yshift={-0*\mylen pt},xshift={0*\mylen pt}]{$\bacti{1}$} (sink);
\draw[->,densely dotted,thick,shorten <=0pt,shorten >=0pt,out=135,in=190,distance={0.75*\mylen pt}] (F-1) to node[pos=0.3,right,xshift={-0.05*\mylen pt}]{$\sone$} (f); 

\path(F-2) ++ ({0.4*\mylen pt},{-0.01*\mylen pt}) node{$\bsstexpi{2}$}; 
\draw[->] (F-2) to node[above,pos=0.7,yshift={0.075*\mylen pt},xshift={0.05*\mylen pt}]{$\bacti{2}$} (sink);
\draw[->,densely dotted,thick,shorten <=0pt,shorten >=0pt,out=45,in=-10,distance={0.75*\mylen pt}] (F-2) to node[right,pos=0.4]{$\sone$} (f); 

\path(F-3) ++ ({0*\mylen pt},{-0.3*\mylen pt}) node{$\bsstexpi{3}$};  
\draw[->] (F-3) to node[below,pos=0.5,yshift={0.05*\mylen pt}]{$\bacti{3}$} (sink);
\draw[-,densely dotted,thick,shorten <=0pt,shorten >=0pt,out=170,in=187,distance={2*\mylen pt}] (F-3) to node[left,pos=0.4]{$\sone$} (f);
  
\path(sink) ++ ({0*\mylen pt},{0*\mylen pt}) node[right]{$\textit{Sink}$};    
      
  
%---------------
% _C_(f)-ind
%--------------- 
\matrix[anchor=north,row sep=1cm,column sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (5.25,0) {
                 &  \node(f-ind){};
  \\[-0.1cm]
  \node(F-1-ind){};  &  \node[draw=none,fill=none](dummy-ind){};  
                                   & \node(F-2-ind){}; 
  \\[0.3cm]
                 &  \node(F-3-ind){};  &                      & \node[draw=none,fill=none](helper){};
  \\
};
\calcLength(f-ind,dummy-ind){mylen}
%
\path (helper) ++ ({0.5*\mylen pt},{-0.35*\mylen pt}) node[draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](sink-ind){}; 
%
\draw[<-,very thick,>=latex,chocolate](f-ind) -- ++ (90:{0.45*\mylen pt});
\path(f-ind) ++ ({0.23*\mylen pt},{0.32*\mylen pt}) node{$\bstexp$};  
\path(f-ind) ++ %({0*\mylen pt},{1*\mylen pt}) 
                ({-0.2*\mylen pt},{0.48*\mylen pt}) node[left] {\Large $\indscchartof{\onechartof{\bstexp}}$};

\draw[->%,out=200,in=90
         ] (f-ind) to node[left,pos=0.4]{$\aacti{1}$} (F-1-ind);
\draw[->%,out=-20,in=90
        ] (f-ind) to node[right,pos=0.4]{$\aacti{2}$} (F-2-ind);
\draw[->,out=180,in=180,distance={2.95*\mylen pt},shorten >=4pt] (f-ind) to node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\aacti{3}$} (F-3-ind);

\path(F-1-ind) ++ ({-0.35*\mylen pt},{-0.01*\mylen pt}) node{$\bsstexpi{1}$};  
\draw[->,out=270,in=160] (F-1-ind) to node[left]{$\aacti{3}$} (F-3-ind);
\draw[->,out=220,in=140,distance={1.25*\mylen pt}]  (F-1-ind) to node[left,xshift={0.1*\mylen pt}]{$\aacti{1}$} (F-1-ind);
\draw[->,out=-30,in=210,distance={0.65*\mylen pt}]  (F-1-ind) to node[above,yshift={-0.065*\mylen pt}]{$\aacti{2}$} (F-2-ind);
\draw[->,out=-80,in=162.5,distance={1.3*\mylen pt}] (F-1-ind) to node[above,pos=0.75,yshift={-0.05*\mylen pt},xshift={0*\mylen pt}]{$\bacti{1}$} (sink-ind);

\path(F-2-ind) ++ ({0.4*\mylen pt},{-0.01*\mylen pt}) node{$\bsstexpi{2}$};  
\draw[->,out=270,in=20,distance={0.65*\mylen pt}] (F-2-ind) to node[right]{$\aacti{3}$} (F-3-ind);
\draw[->,out=-40,in=40,distance={1.25*\mylen pt}] (F-2-ind) to node[right]{$\aacti{2}$} (F-2-ind);
\draw[->,out=150,in=30,distance={0.65*\mylen pt}] (F-2-ind) to node[above]{$\aacti{1}$} (F-1-ind);
\draw[->] (F-2-ind) to node[above,pos=0.7,yshift={0.075*\mylen pt},xshift={0.05*\mylen pt}]{$\bacti{2}$} (sink-ind);

\path(F-3-ind) ++ ({0*\mylen pt},{-0.4*\mylen pt}) node{$\bsstexpi{3}$};  
\draw[->,out=230,in=310,distance={1.25*\mylen pt}] (F-3-ind) to node[left,pos=0.2,xshift={0.1*\mylen pt}]{$\aacti{3}$} (F-3-ind);
\draw[->,out=90,in=-30,distance={0.65*\mylen pt},shorten >=10pt] (F-3-ind) to node[pos=0.42,left,xshift={0.11*\mylen pt}]{$\aacti{1}$} (F-1-ind);
\draw[->,out=90,in=210,distance={0.65*\mylen pt}] (F-3-ind) to node[right,pos=0.5]{$\aacti{2}$} (F-2-ind);
\draw[->] (F-3-ind) to node[below,pos=0.5,yshift={0.05*\mylen pt}]{$\bacti{3}$} (sink-ind);
  

\path(sink-ind) ++ ({0*\mylen pt},{0.25*\mylen pt}) node[right]{$\textit{sink}$};    
  
  
  
  
%-------------
% _C_(f)
%------------- 
\matrix[anchor=north,row sep=1cm,column sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (10.75,0) {
                 &  \node(f){};
  \\[-0.1cm]
  \node(f-1){};  &  \node[draw=none,fill=none](dummy){};  
                                   & \node(f-2){}; 
  \\[0.3cm]
                 &  \node(f-3){};  &                      & \node[draw=none,fill=none](helper){};
  \\
};
\calcLength(f,dummy){mylen}
%
\path (helper) ++ ({0.5*\mylen pt},{-0.35*\mylen pt}) node[draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](sink){}; 
%
\draw[<-,very thick,>=latex,chocolate](f) -- ++ (90:{0.45*\mylen pt});
\path(f) ++ ({0.3*\mylen pt},{0.2*\mylen pt}) node{$\bstexp$};  
\path(f) ++ %({0*\mylen pt},{1*\mylen pt}) node
            ({0.5*\mylen pt},{0.4*\mylen pt}) node[right] {\Large $\chartof{\bstexp}$};

\draw[->%,out=200,in=90
         ] (f) to node[left,pos=0.4]{$\aacti{1}$} (f-1);
\draw[->%,out=-20,in=90
        ] (f) to node[right,pos=0.4]{$\aacti{2}$} (f-2);
\draw[->,out=180,in=180,distance={2.95*\mylen pt},shorten >=4pt] (f) to node[left,pos=0.35,xshift={0.05*\mylen pt}]{$\aacti{3}$} (f-3);

\path(f-1) ++ ({-0.35*\mylen pt},{-0.01*\mylen pt}) node{$\bstexpi{1}$};  
\draw[->,out=270,in=160] (f-1) to node[left]{$\aacti{3}$} (f-3);
\draw[->,out=220,in=140,distance={1.25*\mylen pt}]  (f-1) to node[left,xshift={0.1*\mylen pt}]{$\aacti{1}$} (f-1);
\draw[->,out=-30,in=210,distance={0.65*\mylen pt}]  (f-1) to node[above,yshift={-0.065*\mylen pt}]{$\aacti{2}$} (f-2);
\draw[->,out=-80,in=162.5,distance={1.3*\mylen pt}] (f-1) to node[above,pos=0.75,yshift={-0.05*\mylen pt},xshift={0*\mylen pt}]{$\bacti{1}$} (sink);

\path(f-2) ++ ({0.4*\mylen pt},{-0.01*\mylen pt}) node{$\bstexpi{2}$};  
\draw[->,out=270,in=20,distance={0.65*\mylen pt}] (f-2) to node[right]{$\aacti{3}$} (f-3);
\draw[->,out=-40,in=40,distance={1.25*\mylen pt}] (f-2) to node[right]{$\aacti{2}$} (f-2);
\draw[->,out=150,in=30,distance={0.65*\mylen pt}] (f-2) to node[above]{$\aacti{1}$} (f-1);
\draw[->] (f-2) to node[above,pos=0.7,yshift={0.075*\mylen pt},xshift={0.05*\mylen pt}]{$\bacti{2}$} (sink);

\path(f-3) ++ ({0*\mylen pt},{-0.4*\mylen pt}) node{$\bstexpi{3}$};  
\draw[->,out=230,in=310,distance={1.25*\mylen pt}] (f-3) to node[left,pos=0.2,xshift={0.1*\mylen pt}]{$\aacti{3}$} (f-3);
\draw[->,out=90,in=-30,distance={0.65*\mylen pt},shorten >=10pt] (f-3) to node[pos=0.42,left,xshift={0.11*\mylen pt}]{$\aacti{1}$} (f-1);
\draw[->,out=90,in=210,distance={0.65*\mylen pt}] (f-3) to node[right,pos=0.5]{$\aacti{2}$} (f-2);
\draw[->] (f-3) to node[below,pos=0.5,yshift={0.05*\mylen pt}]{$\bacti{3}$} (sink);
  

\path(sink) ++ ({0*\mylen pt},{0.25*\mylen pt}) node[right]{$\textit{sink}$};    
  
  
  
  
  
\draw[|->,thick,magenta,densely dashed,shorten <= 2pt,shorten >= 2pt,out=10,in=170] (f-ind) to node[above,pos=0.5,yshift={-0.05*\mylen pt}]{$\sproj$} (f);    
\draw[|->,thick,magenta,densely dashed,shorten <= 4pt,shorten >= 3pt,distance={1.5*\mylen pt},
          out=40,in=130] (F-1-ind) to node[below,pos=0.55,yshift={0.05*\mylen pt}]{$\sproj$} (f-1);    
\draw[|->,thick,magenta,densely dashed,shorten <= 2pt,shorten >= 3pt,%bend right,distance={2.5*\mylen pt}
          out=-30,in=210] (F-2-ind) to node[above,pos=0.5,yshift={-0.05*\mylen pt}]{$\sproj$} (f-2);   
\draw[|->,thick,magenta,densely dashed,shorten <= 4pt,shorten >= 2pt,%bend right,distance={2.5*\mylen pt}
          out=-35,in=210] (F-3-ind) to node[below,pos=0.5,yshift={0.025*\mylen pt}]{$\sproj$} (f-3);    
\draw[|->,thick,magenta,densely dashed,shorten <= 2pt,shorten >= 2pt,%bend right,distance={2.5*\mylen pt}
          out=-20,in=210] (sink-ind) to node[above,pos=0.655,yshift={-0.05*\mylen pt}]{$\sproj$} (sink);    

\end{tikzpicture}



==> figs/counterex-collapse-2.tex <==
\begin{tikzpicture}
  %
  
%-------------
% C
%------------- 
\matrix[anchor=north,row sep=1cm,column sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 &  \node(f){};
  \\[-0.1cm]
  \node(f-1){};  &  \node[draw=none,fill=none](dummy){};  
                                   & \node(f-2){}; 
  \\[0.3cm]
                 &  \node(f-3){};  &                      & \node[draw=none,fill=none](helper){};
  \\
};
\calcLength(f,dummy){mylen}
%
\path (helper) ++ ({0.5*\mylen pt},{-0.35*\mylen pt}) node[draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](sink){}; 
%
\draw[<-,very thick,>=latex,chocolate,shorten <=2pt](f) -- ++ (90:{0.5*\mylen pt});
\path(f) ++ ({0.3*\mylen pt},{0.2*\mylen pt}) node{$\bstexp$};  
\path(f) ++ ({2.25*\mylen pt},{0*\mylen pt}) node{\Large $\chartof{\bstexp}$};

\draw[->%,out=200,in=90
         ] (f) to node[left,pos=0.4]{$\aacti{1}$} (f-1);
\draw[->%,out=-20,in=90
        ] (f) to node[right,pos=0.4]{$\aacti{2}$} (f-2);
\draw[->,out=180,in=180,distance={2.95*\mylen pt},shorten >=4pt] (f) to node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\aacti{3}$} (f-3);

\path(f-1) ++ ({-0.35*\mylen pt},{-0.01*\mylen pt}) node{$\bstexpi{1}$};  
\draw[->,out=270,in=160] (f-1) to node[left]{$\aacti{3}$} (f-3);
\draw[->,out=220,in=140,distance={1.25*\mylen pt}]  (f-1) to node[left,xshift={0.1*\mylen pt}]{$\aacti{1}$} (f-1);
\draw[->,out=-20,in=200,distance={0.6*\mylen pt}]   (f-1) to node[above,yshift={-0.065*\mylen pt}]{$\aacti{2}$} (f-2);
\draw[->,out=-80,in=162.5,distance={1.2*\mylen pt}] (f-1) to node[above,pos=0.75,yshift={-0.05*\mylen pt},xshift={0*\mylen pt}]{$\bacti{1}$} (sink);

\path(f-2) ++ ({0.4*\mylen pt},{-0.01*\mylen pt}) node{$\bstexpi{2}$};  
\draw[->,out=270,in=20] (f-2) to node[right]{$\aacti{3}$} (f-3);
\draw[->,out=-40,in=40,distance={1.25*\mylen pt}] (f-2) to node[right]{$\aacti{2}$} (f-2);
\draw[->,out=160,in=20,distance={0.6*\mylen pt}] (f-2) to node[above]{$\aacti{1}$} (f-1);
\draw[->] (f-2) to node[above,pos=0.7,yshift={0.075*\mylen pt},xshift={0.05*\mylen pt}]{$\bacti{2}$} (sink);

\path(f-3) ++ ({0*\mylen pt},{-0.3*\mylen pt}) node{$\bstexpi{3}$};  
\draw[->,out=230,in=310,distance={1.25*\mylen pt}] (f-3) to node[left,pos=0.2,xshift={0.1*\mylen pt}]{$\aacti{3}$} (f-3);
\draw[->,out=90,in=-30,distance={0.5*\mylen pt},shorten >=5pt] (f-3) to node[pos=0.58,right,xshift={-0.025*\mylen pt}]{$\aacti{1}$} (f-1);
\draw[->,out=90,in=200,distance={0.5*\mylen pt}] (f-3) to node[right,pos=0.5]{$\aacti{2}$} (f-2);
\draw[->] (f-3) to node[below,pos=0.5,yshift={0.05*\mylen pt}]{$\bacti{3}$} (sink);
  

\path(sink) ++ ({0*\mylen pt},{0*\mylen pt}) node[right]{$\textit{sink}$};    
  
\end{tikzpicture}



==> figs/counterex-collapse-not-LEE.tex <==
\begin{tikzpicture}
  %
  
-------------
C
------------- 
\matrix[anchor=north,row sep=1cm,column sep=0.7cm,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 &  \node(e){};
  \\
  \node(e-1){};  &  \node[draw=none,fill=none](dummy){};  
                                   & \node(e-2){}; 
  \\
                 &  \node(e-3){};
  \\
};
\calcLength(e,dummy){mylen}

\draw[<-,very thick,>=latex,chocolate,shorten <=2pt](e) -- ++ (90:{0.5*\mylen pt});
\path(e) ++ ({0.25*\mylen pt},{0.2*\mylen pt}) node{$\astexp$};  
\path(e) ++ ({-1.25*\mylen pt},{0.2*\mylen pt}) node{\Large $\chartof{\astexp}$};



\draw[thick] (e) circle (0.12cm);
\draw[->,shorten <=2pt,shorten >=2pt,out=200,in=90] (e) to node[left,pos=0.4]{$\aact$} (e-1);
\draw[->,shorten <=2pt,shorten >=2pt,out=-20,in=90] (e) to node[right,pos=0.4]{$\bact$} (e-2);

\draw[thick] (e-1) circle (0.12cm);
\path(e-1) ++ ({-0.35*\mylen pt},{-0.035*\mylen pt}) node{$\astexpi{1}$};  
\draw[->,shorten <=2pt,out=270,in=160] (e-1) to node[left]{$\cact$} (e-3);
\draw[->,very thick,shorten <=2pt,shorten >=2pt,out=220,in=140,distance={1.25*\mylen pt}] (e-1) to node[left]{$\aact$} (e-1);
\draw[->,shorten <=2pt,shorten >=2pt,out=-20,in=200,distance={0.6*\mylen pt}] (e-1) to node[below]{$\bact$} (e-2);

\draw[thick] (e-2) circle (0.12cm);
\path(e-2) ++ ({0.35*\mylen pt},{-0.035*\mylen pt}) node{$\astexpi{2}$};  
\draw[->,shorten <=2pt,out=270,in=20] (e-2) to node[right]{$\dact$} (e-3);
\draw[->,shorten <=2pt,shorten >=2pt,out=-40,in=40,distance={1.25*\mylen pt}] (e-2) to node[right]{$\bact$} (e-2);
\draw[->,shorten <=2pt,shorten >=2pt,out=160,in=20,distance={0.6*\mylen pt}] (e-2) to node[above]{$\aact$} (e-1);

\path(e-3) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\astexpi{3}$};  
  
  
  
%-------------
% C-1
%------------- 
\matrix[anchor=north,row sep=1cm,column sep=0.7cm,ampersand replacement=\&,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (5,0) {
                 \&  \node(e-1){};
  \\
  \node(e-1-1){};  \&  \node[draw=none,fill=none](dummy-1){};  
                                   \& \node(e-2-1){}; 
  \\
                 \&  \node(e-3-1){};
  \\
};
\calcLength(e-1,dummy-1){mylen}
%
\draw[<-,very thick,>=latex,chocolate,shorten <=2pt](e-1) -- ++ (90:{0.5*\mylen pt});
\path(e-1) ++ ({0.25*\mylen pt},{0.2*\mylen pt}) node{$\astexp$};  

\draw[thick] (e-1) circle (0.12cm);
\draw[->,shorten <=2pt,shorten >=2pt,out=200,in=90] (e-1) to node[left,pos=0.4]{$\aact$} (e-1-1);
\draw[->,shorten <=2pt,shorten >=2pt,out=-20,in=90] (e-1) to node[right,pos=0.4]{$\bact$} (e-2-1);

\draw[thick] (e-1-1) circle (0.12cm);
\path(e-1-1) ++ ({-0.35*\mylen pt},{-0.035*\mylen pt}) node{$\astexpi{1}$};  
\draw[->,shorten <=2pt,out=270,in=160] (e-1-1) to node[left]{$\cact$} (e-3-1);
\draw[->,shorten <=2pt,shorten >=2pt,out=-20,in=200,distance={0.6*\mylen pt}] (e-1-1) to node[below]{$\bact$} (e-2-1);

\draw[thick] (e-2-1) circle (0.12cm);
\path(e-2-1) ++ ({0.35*\mylen pt},{-0.035*\mylen pt}) node{$\astexpi{2}$};  
\draw[->,shorten <=2pt,out=270,in=20] (e-2-1) to node[right]{$\dact$} (e-3-1);
\draw[->,very thick,shorten <=2pt,shorten >=2pt,out=-40,in=40,distance={1.25*\mylen pt}] (e-2-1) to node[right]{$\bact$} (e-2-1);
\draw[->,shorten <=2pt,shorten >=2pt,out=160,in=20,distance={0.6*\mylen pt}] (e-2-1) to node[above]{$\aact$} (e-1-1);

\path(e-3-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\astexpi{3}$};  
    

\draw[-implies,thick,double equal sign distance,
               shorten <= 1.35cm,shorten >= 1.35cm
               ] (e) to node[below,pos=0.7]{\scriptsize elim} (e-1);


%-------------
% C-2
%------------- 
\matrix[anchor=north,row sep=1cm,column sep=0.7cm,ampersand replacement=\&,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (10,0) {
                 \&  \node(e-2){};
  \\
  \node(e-1-2){};  \&  \node[draw=none,fill=none](dummy-2){};  
                                   \& \node(e-2-2){}; 
  \\
                 \&  \node(e-3-2){};
  \\
};
\calcLength(e-2,dummy-2){mylen}
%
\draw[<-,very thick,>=latex,chocolate,shorten <=2pt](e-2) -- ++ (90:{0.5*\mylen pt});
\path(e-2) ++ ({0.25*\mylen pt},{0.2*\mylen pt}) node{$\astexp$};  
\path(e-2) ++ ({1.25*\mylen pt},{0.2*\mylen pt}) node{\Large $\achart''$};

\draw[thick] (e-2) circle (0.12cm);
\draw[->,shorten <=2pt,shorten >=2pt,out=200,in=90] (e-2) to node[left,pos=0.4]{$\aact$} (e-1-2);
\draw[->,shorten <=2pt,shorten >=2pt,out=-20,in=90] (e-2) to node[right,pos=0.4]{$\bact$} (e-2-2);

\draw[thick] (e-1-2) circle (0.12cm);
\path(e-1-2) ++ ({-0.35*\mylen pt},{-0.035*\mylen pt}) node{$\astexpi{1}$};  
\draw[->,shorten <=2pt,out=270,in=160] (e-1-2) to node[left]{$\cact$} (e-3-2);
\draw[->,shorten <=2pt,shorten >=2pt,out=-20,in=200,distance={0.6*\mylen pt}] (e-1-2) to node[below]{$\bact$} (e-2-2);

\draw[thick] (e-2-2) circle (0.12cm);
\path(e-2-2) ++ ({0.35*\mylen pt},{-0.035*\mylen pt}) node{$\astexpi{2}$};  
\draw[->,shorten <=2pt,out=270,in=20] (e-2-2) to node[right]{$\dact$} (e-3-2);
\draw[->,shorten <=2pt,shorten >=2pt,out=160,in=20,distance={0.6*\mylen pt}] (e-2-2) to node[above]{$\aact$} (e-1-2);

\path(e-3-2) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\astexpi{3}$};  
    
  

\draw[-implies,thick,double equal sign distance,
               shorten <= 1.35cm,shorten >= 1.35cm
               ] (e-1) to node[below,pos=0.7]{\scriptsize elim} (e-2);
    
  
  
  
  
\end{tikzpicture}



==> figs/counterex-collapse.tex <==
\begin{tikzpicture}
  %
  
%-------------
% C
%------------- 
\matrix[anchor=north,row sep=1cm,column sep=0.7cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 &  \node(e){};
  \\
  \node(e-1){};  &  \node[draw=none,fill=none](dummy){};  
                                   & \node(e-2){}; 
  \\
                 &  \node(e-3){};
  \\
};
\calcLength(e,dummy){mylen}
%
\draw[<-,very thick,>=latex,chocolate,shorten <=2pt](e) -- ++ (90:{0.5*\mylen pt});
\path(e) ++ ({0.25*\mylen pt},{0.2*\mylen pt}) node{$\astexp$};  

\draw[thick] (e) circle (0.12cm);
\draw[->,shorten <=2pt,shorten >=2pt,out=200,in=90] (e) to node[left,pos=0.4]{$\aact$} (e-1);
\draw[->,shorten <=2pt,shorten >=2pt,out=-20,in=90] (e) to node[right,pos=0.4]{$\bact$} (e-2);

\draw[thick] (e-1) circle (0.12cm);
\path(e-1) ++ ({-0.35*\mylen pt},{-0.035*\mylen pt}) node{$\astexpi{1}$};  
\draw[->,shorten <=2pt,out=270,in=160] (e-1) to node[left]{$\cact$} (e-3);
\draw[->,shorten <=2pt,shorten >=2pt,out=220,in=140,distance={1.25*\mylen pt}] (e-1) to node[left]{$\aact$} (e-1);
\draw[->,shorten <=2pt,shorten >=2pt,out=-20,in=200,distance={0.6*\mylen pt}] (e-1) to node[below]{$\bact$} (e-2);

\draw[thick] (e-2) circle (0.12cm);
\path(e-2) ++ ({0.35*\mylen pt},{-0.035*\mylen pt}) node{$\astexpi{2}$};  
\draw[->,shorten <=2pt,out=270,in=20] (e-2) to node[right]{$\dact$} (e-3);
\draw[->,shorten <=2pt,shorten >=2pt,out=-40,in=40,distance={1.25*\mylen pt}] (e-2) to node[right]{$\bact$} (e-2);
\draw[->,shorten <=2pt,shorten >=2pt,out=160,in=20,distance={0.6*\mylen pt}] (e-2) to node[above]{$\aact$} (e-1);

\path(e-3) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\astexpi{3}$};  
  
\end{tikzpicture}



==> figs/ex-1-LEE-LICS.tex <==
%\begin{figure*}[t]
  %
% \begin{center}  
  %
\begin{tikzpicture}
  %
  %
%-------------
% C
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \node(v-0){};
  \\
  \node(v-1){};
  \\
  \node(v-2){};
  \\
};
\calcLength(v-0,v-1){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v-0) -- ++ (90:{0.45*\mylen pt});
\path(v-0) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v-0) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-1); 
%
\path(v-1) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->](v-1) to node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-2);
\draw[->,very thick,shorten <= 5pt](v-1) to[out=175,in=180,distance={0.75*\mylen pt}]
         node[above,yshift={0.05*\mylen pt},pos=0.7]{\small $\cact$} (v-0);
%
\path(v-2) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->](v-2) to[out=180,in=185,distance={0.75*\mylen pt}]  
               node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v-1);
\draw[->](v-2) to[out=0,in=0,distance={1.3*\mylen pt}] 
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v-0);

%-------------
% C-1
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (2.6,0) {
  \node(v-01){};
  \\
  \node(v-11){};
  \\
  \node(v-21){};
  \\
};
\calcLength(v-01,v-11){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v-01) -- ++ (90:{0.45*\mylen pt});
\path(v-01) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v-01) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-11); 
%
\path(v-11) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->](v-11) to node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-21);
%
\path(v-21) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->,very thick](v-21) to[out=180,in=185,distance={0.75*\mylen pt}]  
                           node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v-11);
\draw[->](v-21) to[out=0,in=0,distance={1.3*\mylen pt}] 
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v-01);


\draw[-implies,thick,double equal sign distance, bend left,distance={0.85*\mylen pt},
               shorten <= 0.65cm,shorten >= 0.4cm
               ] (v-0) to node[below,pos=0.75]{\scriptsize elim} (v-01);



%-------------
% C-2
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (4.75,0) {
  \node(v-02){};
  \\
  \node(v-12){};
  \\
  \node(v-22){};
  \\
};
\calcLength(v-02,v-12){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v-02) -- ++ (90:{0.45*\mylen pt});
\path(v-02) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v-02) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-12); 
%
\path(v-12) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->](v-12) to node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-22);
%
\path(v-22) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};

\draw[->,very thick](v-22) to[out=0,in=0,distance={1.3*\mylen pt}] 
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v-02);



\draw[-implies,thick,double equal sign distance, bend left,distance={0.85*\mylen pt},
               shorten <= 0.65cm,shorten >= 0.4cm
               ] (v-01) to node[below,pos=0.75]{\scriptsize elim} (v-02);


%-------------
% C-3
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (7,0) {
  \node(v-03){};
  \\
  \node(v-13){};
  \\
  \node(v-23){};
  \\
};
\calcLength(v-03,v-13){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v-03) -- ++ (90:{0.45*\mylen pt});
\path(v-03) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v-03) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-13); 
%
\path(v-13) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->](v-13) to node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-23);
%
\path(v-23) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};


\draw[-implies,thick,double equal sign distance, bend left,distance={0.85*\mylen pt},
               shorten <= 0.65cm,shorten >= 0.4cm
               ] (v-02) to node[below,pos=0.75]{\scriptsize elim} (v-03);



% %-------------
% % C-hat
% %------------- 
% \matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (7.75,0) {
%   \node(v-0-hat){};
%   \\
%   \node(v-1-hat){};
%   \\
%   \node(v-2-hat){};
%   \\
% };
% \calcLength(v-0,v-1){mylen}
% %
% \draw[<-,very thick,>=latex,chocolate](v-0-hat) -- ++ (90:{0.45*\mylen pt});
% \path(v-0-hat) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
% \draw[->](v-0-hat) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-1-hat); 
% %
% \path(v-1-hat) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
% \draw[->](v-1-hat) to node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-2-hat);
% \draw[->,very thick,shorten <= 5pt](v-1-hat) to[out=175,in=180,distance={0.75*\mylen pt}] 
%          node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\loopnsteplab{1}$} 
%          node[above,yshift={0.05*\mylen pt},pos=0.7]{\small $\cact$} (v-0-hat);
% %
% \path(v-2-hat) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
% \draw[->,very thick](v-2-hat) to[out=180,in=185,distance={0.75*\mylen pt}] 
%                node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\loopnsteplab{2}$} 
%                node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v-1-hat);
% \draw[->,very thick](v-2-hat) to[out=0,in=0,distance={1.3*\mylen pt}] 
%                node[right,pos=0.5,xshift={-0.05*\mylen pt}]{$\loopnsteplab{3}$} 
%                node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v-0-hat);





 %
 %  
\end{tikzpicture}
  % 
%\end{center} 
  %
%\end{figure*}

==> figs/ex-1-LEE-Mil-report.tex <==
%\begin{figure*}[t]
  %
\begin{center}  
  %
\begin{tikzpicture}
  %
  %
%-------------
% C
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \node(v-0){};
  \\
  \node(v-1){};
  \\
  \node(v-2){};
  \\
};
\calcLength(v-0,v-1){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v-0) -- ++ (90:{0.45*\mylen pt});
\path(v-0) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v-0) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-1); 
%
\path(v-1) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->](v-1) to node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-2);
\draw[->,very thick,shorten <= 5pt](v-1) to[out=175,in=180,distance={0.75*\mylen pt}]
         node[above,yshift={0.05*\mylen pt},pos=0.7]{\small $\cact$} (v-0);
%
\path(v-2) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->](v-2) to[out=180,in=185,distance={0.75*\mylen pt}]  
               node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v-1);
\draw[->](v-2) to[out=0,in=0,distance={1.3*\mylen pt}] 
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v-0);

%-------------
% C-1
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (3.4,0) {
  \node(v-01){};
  \\
  \node(v-11){};
  \\
  \node(v-21){};
  \\
};
\calcLength(v-01,v-11){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v-01) -- ++ (90:{0.45*\mylen pt});
\path(v-01) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v-01) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-11); 
%
\path(v-11) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->](v-11) to node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-21);
%
\path(v-21) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->,very thick](v-21) to[out=180,in=185,distance={0.75*\mylen pt}]  
                           node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v-11);
\draw[->](v-21) to[out=0,in=0,distance={1.3*\mylen pt}] 
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v-01);


\draw[-implies,thick,double equal sign distance,% bend left,distance={0.85*\mylen pt},
               shorten <= 0.95cm,shorten >= 0.6cm
               ] (v-0) to node[below,pos=0.8]{\scriptsize elim} (v-01);



%-------------
% C-2
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (6.35,0) {
  \node(v-02){};
  \\
  \node(v-12){};
  \\
  \node(v-22){};
  \\
};
\calcLength(v-02,v-12){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v-02) -- ++ (90:{0.45*\mylen pt});
\path(v-02) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v-02) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-12); 
%
\path(v-12) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->](v-12) to node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-22);
%
\path(v-22) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};

\draw[->,very thick](v-22) to[out=0,in=0,distance={1.3*\mylen pt}] 
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v-02);



\draw[-implies,thick,double equal sign distance,% bend left,distance={0.85*\mylen pt},
               shorten <= 0.95cm,shorten >= 0.6cm
               ] (v-01) to node[below,pos=0.75]{\scriptsize elim} (v-02);


%-------------
% C-3
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (9.4,0) {
  \node(v-03){};
  \\
  \node(v-13){};
  \\
  \node(v-23){};
  \\
};
\calcLength(v-03,v-13){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v-03) -- ++ (90:{0.45*\mylen pt});
\path(v-03) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v-03) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-13); 
%
\path(v-13) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->](v-13) to node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-23);
%
\path(v-23) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};


\draw[-implies,thick,double equal sign distance,% bend left,distance={0.85*\mylen pt},
               shorten <= 1.1cm,shorten >= 0.6cm
               ] (v-02) to node[below,pos=0.75]{\scriptsize elim} (v-03);



% %-------------
% % C-hat
% %------------- 
% \matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (7.75,0) {
%   \node(v-0-hat){};
%   \\
%   \node(v-1-hat){};
%   \\
%   \node(v-2-hat){};
%   \\
% };
% \calcLength(v-0,v-1){mylen}
% %
% \draw[<-,very thick,>=latex,chocolate](v-0-hat) -- ++ (90:{0.45*\mylen pt});
% \path(v-0-hat) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
% \draw[->](v-0-hat) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-1-hat); 
% %
% \path(v-1-hat) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
% \draw[->](v-1-hat) to node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-2-hat);
% \draw[->,very thick,shorten <= 5pt](v-1-hat) to[out=175,in=180,distance={0.75*\mylen pt}] 
%          node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\loopnsteplab{1}$} 
%          node[above,yshift={0.05*\mylen pt},pos=0.7]{\small $\cact$} (v-0-hat);
% %
% \path(v-2-hat) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
% \draw[->,very thick](v-2-hat) to[out=180,in=185,distance={0.75*\mylen pt}] 
%                node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\loopnsteplab{2}$} 
%                node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v-1-hat);
% \draw[->,very thick](v-2-hat) to[out=0,in=0,distance={1.3*\mylen pt}] 
%                node[right,pos=0.5,xshift={-0.05*\mylen pt}]{$\loopnsteplab{3}$} 
%                node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v-0-hat);





 %
 %  
\end{tikzpicture}
  % 
\end{center} 
  %
%\end{figure*}

==> figs/ex-12-LEE.tex <==
%\begin{figure*}[t]
  %
% \begin{center}  
  %
\begin{tikzpicture}
  %
  %
%-------------
% C
%------------- 
\matrix[anchor=north,row sep=0.9cm,column sep=1cm,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \node(v-0){}; 
  \\
  \node(v-1){};
  \\
  \node(v-2){};
  \\
};
\calcLength(v-0,v-1){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v-0) -- ++ (90:{0.45*\mylen pt});
\path(v-0) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v-0) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-1); 
%
\path(v-1) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->](v-1) to node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-2);
\draw[->,very thick,shorten <= 5pt](v-1) to[out=175,in=180,distance={0.75*\mylen pt}]
         node[above,yshift={0.05*\mylen pt},pos=0.7]{\small $\cact$} (v-0);
%
\path(v-2) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->](v-2) to[out=180,in=185,distance={0.75*\mylen pt}]  
               node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v-1);
\draw[->](v-2) to[out=0,in=0,distance={1.3*\mylen pt}] 
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v-0);

%-------------
% C-1
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (2.35,0) {
  \node(v-01){};
  \\
  \node(v-11){};
  \\
  \node(v-21){};
  \\
};
\calcLength(v-01,v-11){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v-01) -- ++ (90:{0.45*\mylen pt});
\path(v-01) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v-01) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-11); 
%
\path(v-11) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->](v-11) to node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-21);
%
\path(v-21) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->,very thick](v-21) to[out=180,in=185,distance={0.75*\mylen pt}]  
                           node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v-11);
\draw[->](v-21) to[out=0,in=0,distance={1.3*\mylen pt}] 
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v-01);


\draw[-implies,thick,double equal sign distance, bend left,distance={0.85*\mylen pt},
               shorten <= 0.65cm,shorten >= 0.4cm
               ] (v-0) to node[below,pos=0.75]{\scriptsize elim} (v-01);



%-------------
% C-2
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (4.35,0) {
  \node(v-02){};
  \\
  \node(v-12){};
  \\
  \node(v-22){};
  \\
};
\calcLength(v-02,v-12){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v-02) -- ++ (90:{0.45*\mylen pt});
\path(v-02) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v-02) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-12); 
%
\path(v-12) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->](v-12) to node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-22);
%
\path(v-22) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};

\draw[->,very thick](v-22) to[out=0,in=0,distance={1.3*\mylen pt}] 
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v-02);



\draw[-implies,thick,double equal sign distance, bend left,distance={0.85*\mylen pt},
               shorten <= 0.65cm,shorten >= 0.4cm
               ] (v-01) to node[below,pos=0.75]{\scriptsize elim} (v-02);


%-------------
% C-3
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (6.25,0) {
  \node(v-03){};
  \\
  \node(v-13){};
  \\
  \node(v-23){};
  \\
};
\calcLength(v-03,v-13){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v-03) -- ++ (90:{0.45*\mylen pt});
\path(v-03) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v-03) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-13); 
%
\path(v-13) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->](v-13) to node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-23);
%
\path(v-23) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};


\draw[-implies,thick,double equal sign distance, bend left,distance={0.85*\mylen pt},
               shorten <= 0.65cm,shorten >= 0.4cm
               ] (v-02) to node[below,pos=0.75]{\scriptsize elim} (v-03);



% %-------------
% % C-hat
% %------------- 
% \matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (7.75,0) {
%   \node(v-0-hat){};
%   \\
%   \node(v-1-hat){};
%   \\
%   \node(v-2-hat){};
%   \\
% };
% \calcLength(v-0,v-1){mylen}
% %
% \draw[<-,very thick,>=latex,chocolate](v-0-hat) -- ++ (90:{0.45*\mylen pt});
% \path(v-0-hat) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
% \draw[->](v-0-hat) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-1-hat); 
% %
% \path(v-1-hat) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
% \draw[->](v-1-hat) to node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-2-hat);
% \draw[->,very thick,shorten <= 5pt](v-1-hat) to[out=175,in=180,distance={0.75*\mylen pt}] 
%          node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\loopnsteplab{1}$} 
%          node[above,yshift={0.05*\mylen pt},pos=0.7]{\small $\cact$} (v-0-hat);
% %
% \path(v-2-hat) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
% \draw[->,very thick](v-2-hat) to[out=180,in=185,distance={0.75*\mylen pt}] 
%                node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\loopnsteplab{2}$} 
%                node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v-1-hat);
% \draw[->,very thick](v-2-hat) to[out=0,in=0,distance={1.3*\mylen pt}] 
%                node[right,pos=0.5,xshift={-0.05*\mylen pt}]{$\loopnsteplab{3}$} 
%                node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v-0-hat);


%-------------
% C
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (8.5,0) {
  \node(v-0){};
  \\
  \node(v-1){};
  \\
  \node(v-2){};
  \\
};
\calcLength(v-0,v-1){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v-0) -- ++ (90:{0.45*\mylen pt});
\path(v-0) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v-0) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-1); 
%
\path(v-1) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->,very thick](v-1) to % node[right,xshift={-0.05*\mylen pt},pos=0.45]{$\loopnsteplab{1}$}
                  node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-2);
\draw[->,shorten <= 5pt](v-1) to[out=175,in=180,distance={0.75*\mylen pt}]
                              node[above,yshift={0.05*\mylen pt},pos=0.7]{\small $\cact$} (v-0);
%
\path(v-2) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->](v-2) to[out=180,in=185,distance={0.75*\mylen pt}]  
               node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v-1);
\draw[->](v-2) to[out=0,in=0,distance={1.3*\mylen pt}] 
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v-0);


%-------------
% C-1
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (10.65,0) {
  \node(v-01){};
  \\
  \node(v-11){};
  \\
  \node[draw=none,fill=none](v-21){};
  \\
};
\calcLength(v-0,v-1){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v-01) -- ++ (90:{0.45*\mylen pt});
\path(v-01) ++ ({0.25*\mylen pt},{-0.15*\mylen pt}) node{$\averti{0}$};
\draw[->](v-01) to node[right,xshift={-0.05*\mylen pt},pos=0.55]{\small $\aact$} (v-11);
%
\path(v-11) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->,very thick](v-11) to[out=180,in=180,distance={0.75*\mylen pt}]
                           node[right,xshift={-0.05*\mylen pt},pos=0.5]{\small $\cact$} (v-01);


\draw[-implies,thick,double equal sign distance, bend left,distance={0.85*\mylen pt},
               shorten <= 0.6cm,shorten >= 0.5cm
               ] (v-0) to node[below,pos=0.7]{\scriptsize elim} (v-01);



%-------------
% C-2
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (12,0) {
  \node(v-02){};
  \\
  \node(v-12){};
  \\
  \node[draw=none,fill=none](v-2){};
  \\
};
\calcLength(v-0,v-1){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v-02) -- ++ (90:{0.45*\mylen pt});
\path(v-02) ++ ({0.25*\mylen pt},{-0.15*\mylen pt}) node{$\averti{0}$};
\draw[->](v-02) to node[right,xshift={-0.05*\mylen pt},pos=0.55]{\small $\aact$} (v-12); 
%
\path(v-12) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};


\draw[-implies,thick,double equal sign distance, bend left,distance={0.55*\mylen pt},
               shorten <= 0.2cm,shorten >= 0.2cm
               ] (v-01) to node[below,pos=0.75]{\scriptsize elim} (v-02);


%-------------
% C-repeat
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (13.9,0) {
  \node(v-0-rep){};
  \\
  \node(v-1-rep){};
  \\
  \node(v-2-rep){};
  \\
};
\calcLength(v-0-rep,v-1-rep){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v-0-rep) -- ++ (90:{0.45*\mylen pt});
\path(v-0-rep) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v-0-rep) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-1-rep); 
%
\path(v-1-rep) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->,very thick](v-1-rep) to node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-2-rep);
\draw[->,very thick,shorten <= 5pt](v-1-rep) to[out=175,in=180,distance={0.75*\mylen pt}]
                                             node[right,xshift={-0.05*\mylen pt},pos=0.5]{\small $\cact$} (v-0-rep);
%
\path(v-2-rep) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->](v-2-rep) to[out=180,in=185,distance={0.75*\mylen pt}]  
               node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v-1-rep);
\draw[->](v-2-rep) to[out=0,in=0,distance={1.3*\mylen pt}] 
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v-0-rep);



\draw[-implies,thick,double equal sign distance, bend right,distance={0.7*\mylen pt},
               shorten <= 0.4cm,shorten >= 0.4cm
               ] (v-0-rep) to node[below,pos=0.7]{\scriptsize elim} (v-02);

 %
 %  
\end{tikzpicture}
  % 
%\end{center} 
  %
%\end{figure*}

==> figs/ex-2-LEE-LICS.tex <==

%\begin{center}
  %
\begin{tikzpicture}
  
%-------------
% C
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \node(v-0){};
  \\
  \node(v-1){};
  \\
  \node(v-2){};
  \\
};
\calcLength(v-0,v-1){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v-0) -- ++ (90:{0.45*\mylen pt});
\path(v-0) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v-0) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-1); 
%
\path(v-1) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->,very thick](v-1) to % node[right,xshift={-0.05*\mylen pt},pos=0.45]{$\loopnsteplab{1}$}
                  node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-2);
\draw[->,shorten <= 5pt](v-1) to[out=175,in=180,distance={0.75*\mylen pt}]
                              node[above,yshift={0.05*\mylen pt},pos=0.7]{\small $\cact$} (v-0);
%
\path(v-2) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->](v-2) to[out=180,in=185,distance={0.75*\mylen pt}]  
               node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v-1);
\draw[->](v-2) to[out=0,in=0,distance={1.3*\mylen pt}] 
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v-0);


%-------------
% C-1
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (2.6,0) {
  \node(v-01){};
  \\
  \node(v-11){};
  \\
  \node[draw=none,fill=none](v-21){};
  \\
};
\calcLength(v-0,v-1){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v-01) -- ++ (90:{0.45*\mylen pt});
\path(v-01) ++ ({0.25*\mylen pt},{-0.15*\mylen pt}) node{$\averti{0}$};
\draw[->](v-01) to node[right,xshift={-0.05*\mylen pt},pos=0.55]{\small $\aact$} (v-11);
%
\path(v-11) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->,very thick](v-11) to[out=180,in=180,distance={0.75*\mylen pt}]
                           node[right,xshift={-0.05*\mylen pt},pos=0.5]{\small $\cact$} (v-01);


\draw[-implies,thick,double equal sign distance, bend left,distance={0.85*\mylen pt},
               shorten <= 0.6cm,shorten >= 0.5cm
               ] (v-0) to node[below,pos=0.7]{\scriptsize elim} (v-01);



%-------------
% C-2
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (4.15,0) {
  \node(v-02){};
  \\
  \node(v-12){};
  \\
  \node[draw=none,fill=none](v-2){};
  \\
};
\calcLength(v-0,v-1){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v-02) -- ++ (90:{0.45*\mylen pt});
\path(v-02) ++ ({0.25*\mylen pt},{-0.15*\mylen pt}) node{$\averti{0}$};
\draw[->](v-02) to node[right,xshift={-0.05*\mylen pt},pos=0.55]{\small $\aact$} (v-12); 
%
\path(v-12) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};


\draw[-implies,thick,double equal sign distance, bend left,distance={0.65*\mylen pt},
               shorten <= 0.2cm,shorten >= 0.2cm
               ] (v-01) to node[below,pos=0.75]{\scriptsize elim} (v-02);


%-------------
% C-repeat
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (6.25,0) {
  \node(v-0-rep){};
  \\
  \node(v-1-rep){};
  \\
  \node(v-2-rep){};
  \\
};
\calcLength(v-0-rep,v-1-rep){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v-0-rep) -- ++ (90:{0.45*\mylen pt});
\path(v-0-rep) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v-0-rep) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-1-rep); 
%
\path(v-1-rep) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->,very thick](v-1-rep) to node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-2-rep);
\draw[->,very thick,shorten <= 5pt](v-1-rep) to[out=175,in=180,distance={0.75*\mylen pt}]
                                             node[right,xshift={-0.05*\mylen pt},pos=0.5]{\small $\cact$} (v-0-rep);
%
\path(v-2-rep) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->](v-2-rep) to[out=180,in=185,distance={0.75*\mylen pt}]  
               node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v-1-rep);
\draw[->](v-2-rep) to[out=0,in=0,distance={1.3*\mylen pt}] 
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v-0-rep);



\draw[-implies,thick,double equal sign distance, bend right,distance={0.7*\mylen pt},
               shorten <= 0.4cm,shorten >= 0.4cm
               ] (v-0-rep) to node[below,pos=0.7]{\scriptsize elim} (v-02);

  %
\end{tikzpicture}  
  %
%\end{center}

==> figs/ex-2-LEE-Mil-report.tex <==

\begin{center}
  %
\begin{tikzpicture}
  
%-------------
% C
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \node(v-0){}; 
  \\
  \node(v-1){}; 
  \\
  \node(v-2){}; 
  \\
};
\calcLength(v-0,v-1){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v-0) -- ++ (90:{0.45*\mylen pt});
\path(v-0) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v-0) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-1); 
%
\path(v-1) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->,very thick](v-1) to % node[right,xshift={-0.05*\mylen pt},pos=0.45]{$\loopnsteplab{1}$}
                  node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-2);
\draw[->,shorten <= 5pt](v-1) to[out=175,in=180,distance={0.75*\mylen pt}]
                              node[above,yshift={0.05*\mylen pt},pos=0.7]{\small $\cact$} (v-0);
%
\path(v-2) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->](v-2) to[out=180,in=185,distance={0.75*\mylen pt}]  
               node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v-1);
\draw[->](v-2) to[out=0,in=0,distance={1.3*\mylen pt}] 
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v-0);


%-------------
% C-1
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (3.5,0) {
  \node(v-01){};  
  \\
  \node(v-11){}; 
  \\
  \node[draw=none,fill=none](v-21){}; 
  \\
};
\calcLength(v-0,v-1){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v-01) -- ++ (90:{0.45*\mylen pt});
\path(v-01) ++ ({0.25*\mylen pt},{-0.15*\mylen pt}) node{$\averti{0}$};
\draw[->](v-01) to node[right,xshift={-0.05*\mylen pt},pos=0.55]{\small $\aact$} (v-11);
%
\path(v-11) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->,very thick](v-11) to[out=180,in=180,distance={0.75*\mylen pt}]
                           node[right,xshift={-0.05*\mylen pt},pos=0.5]{\small $\cact$} (v-01);


\draw[-implies,thick,double equal sign distance,%bend left,distance={0.85*\mylen pt},
               shorten <= 1cm,shorten >= 1.1cm
               ] (v-0) to node[below,pos=0.65]{\scriptsize elim} (v-01);



%-------------
% C-2
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (6,0) {
  \node(v-02){}; & 
  \\
  \node(v-12){}; & 
  \\
  \node[draw=none,fill=none](v-2){}; &
  \\
};
\calcLength(v-0,v-1){mylen};
%
\draw[<-,very thick,>=latex,chocolate](v-02) -- ++ (90:{0.45*\mylen pt});
\path(v-02) ++ ({0.25*\mylen pt},{-0.15*\mylen pt}) node{$\averti{0}$};
\draw[->](v-02) to node[right,xshift={-0.05*\mylen pt},pos=0.55]{\small $\aact$} (v-12); 
%
\path(v-12) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};

\draw[-implies,thick,double equal sign distance,% bend left,distance={0.65*\mylen pt},
               shorten <= 0.75cm,shorten >= 0.75cm
               ] (v-01) to node[below,pos=0.75]{\scriptsize elim} (v-02);


%-------------
% C-repeat
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (9,0) {
  \node(v-0-rep){};
  \\
  \node(v-1-rep){};
  \\
  \node(v-2-rep){};
  \\
};
\calcLength(v-0-rep,v-1-rep){mylen};
%
\draw[<-,very thick,>=latex,chocolate](v-0-rep) -- ++ (90:{0.45*\mylen pt});
\path(v-0-rep) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v-0-rep) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-1-rep); 
%
\path(v-1-rep) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->,very thick](v-1-rep) to node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-2-rep);
\draw[->,very thick,shorten <= 5pt](v-1-rep) to[out=175,in=180,distance={0.75*\mylen pt}]
                                             node[right,xshift={-0.05*\mylen pt},pos=0.5]{\small $\cact$} (v-0-rep);
%
\path(v-2-rep) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->](v-2-rep) to[out=180,in=185,distance={0.75*\mylen pt}]  
               node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v-1-rep);
\draw[->](v-2-rep) to[out=0,in=0,distance={1.3*\mylen pt}] 
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v-0-rep);



\draw[-implies,thick,double equal sign distance,% bend right,distance={0.7*\mylen pt},
               shorten <= 1.05cm,shorten >= 0.9cm
               ] (v-0-rep) to node[below,pos=0.7]{\scriptsize elim} (v-02);

  %
\end{tikzpicture}  
  %
\end{center}

==> figs/ex-LEE-recordings-LICS.tex <==
\begin{center}
  %
\begin{tikzpicture}
  %
  %
  
%-------------
% C-hat-1
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (5.475,0) {
  \node(v-0-hat-1){};
  \\
  \node(v-1-hat-1){};
  \\
  \node(v-2-hat-1){};
  \\
};
\calcLength(v-0,v-1){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v-0-hat-1) -- ++ (90:{0.45*\mylen pt});
\path(v-0-hat-1) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v-0-hat-1) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-1-hat-1); 
%
\path(v-1-hat-1) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->](v-1-hat-1) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-2-hat-1);
\draw[->,very thick,shorten <= 5pt](v-1-hat-1) to[out=175,in=180,distance={0.75*\mylen pt}] 
         node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\loopnsteplab{1}$} 
         node[above,yshift={0.05*\mylen pt},pos=0.7]{\small $\cact$} (v-0-hat-1);
%
\path(v-2-hat-1) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->,very thick](v-2-hat-1) to[out=180,in=185,distance={0.75*\mylen pt}] 
               node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\loopnsteplab{2}$} 
               node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v-1-hat-1);
\draw[->,very thick](v-2-hat-1) to[out=0,in=0,distance={1.3*\mylen pt}] 
               node[right,pos=0.5,xshift={-0.05*\mylen pt}]{$\loopnsteplab{3}$} 
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v-0-hat-1);


%-------------
% C-hat-2
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \node(v-0-hat-2){};
  \\
  \node(v-1-hat-2){};
  \\
  \node(v-2-hat-2){};
  \\
};
\calcLength(v-0,v-1){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v-0-hat-2) -- ++ (90:{0.45*\mylen pt});
\path(v-0-hat-2) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v-0-hat-2) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-1-hat-2); 
%
\path(v-1-hat-2) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->,very thick](v-1-hat-2) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} 
                                   node[left,pos=0.45,xshift={0.05*\mylen pt}]{$\loopnsteplab{1}$} (v-2-hat-2);
\draw[->,very thick,shorten <= 5pt](v-1-hat-2) to[out=175,in=180,distance={0.75*\mylen pt}] 
         node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\loopnsteplab{2}$} 
         node[above,yshift={0.05*\mylen pt},pos=0.7]{\small $\cact$} (v-0-hat-2);
%
\path(v-2-hat-2) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->](v-2-hat-2) to[out=180,in=185,distance={0.75*\mylen pt}] 
               node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v-1-hat-2);
\draw[->](v-2-hat-2) to[out=0,in=0,distance={1.3*\mylen pt}]  
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v-0-hat-2);



%-------------
% C-hat-3
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (2.675,0) {
  \node(v-0-hat-3){};
  \\
  \node(v-1-hat-3){};
  \\
  \node(v-2-hat-3){};
  \\
};
\calcLength(v-0,v-1){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v-0-hat-3) -- ++ (90:{0.45*\mylen pt});
\path(v-0-hat-3) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v-0-hat-3) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-1-hat-3); 
%
\path(v-1-hat-3) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->,very thick](v-1-hat-3) to node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} 
                                   node[right,pos=0.45,xshift={-0.05*\mylen pt}]{$\loopnsteplab{1}$} (v-2-hat-3);
\draw[->,very thick,shorten <= 5pt](v-1-hat-3) to[out=175,in=180,distance={0.75*\mylen pt}] 
                                                 node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\loopnsteplab{1}$} 
                                                 node[right,xshift={-0.05*\mylen pt},pos=0.5]{\small $\cact$} (v-0-hat-3);
%
\path(v-2-hat-3) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->](v-2-hat-3) to[out=180,in=185,distance={0.75*\mylen pt}] 
                     node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v-1-hat-3);
\draw[->](v-2-hat-3) to[out=0,in=0,distance={1.3*\mylen pt}] 
                     node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v-0-hat-3);
  
  %
\end{tikzpicture}  
  %
\end{center}

==> figs/ex-LEE-recordings-Mil-report.tex <==
\begin{center}
  %
\begin{tikzpicture}
  %
  %
  
%-------------
% C-hat-1
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (7.5,0) {
  \node(v-0-hat-1){};
  \\
  \node(v-1-hat-1){};
  \\
  \node(v-2-hat-1){};
  \\
};
\calcLength(v-0,v-1){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v-0-hat-1) -- ++ (90:{0.45*\mylen pt});
\path(v-0-hat-1) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v-0-hat-1) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-1-hat-1); 
%
\path(v-1-hat-1) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->](v-1-hat-1) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-2-hat-1);
\draw[->,very thick,shorten <= 5pt](v-1-hat-1) to[out=175,in=180,distance={0.75*\mylen pt}] 
         node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\loopnsteplab{1}$} 
         node[above,yshift={0.05*\mylen pt},pos=0.7]{\small $\cact$} (v-0-hat-1);
%
\path(v-2-hat-1) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->,very thick](v-2-hat-1) to[out=180,in=185,distance={0.75*\mylen pt}] 
               node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\loopnsteplab{2}$} 
               node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v-1-hat-1);
\draw[->,very thick](v-2-hat-1) to[out=0,in=0,distance={1.3*\mylen pt}] 
               node[right,pos=0.5,xshift={-0.05*\mylen pt}]{$\loopnsteplab{3}$} 
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v-0-hat-1);


%-------------
% C-hat-2
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \node(v-0-hat-2){};
  \\
  \node(v-1-hat-2){};
  \\
  \node(v-2-hat-2){};
  \\
};
\calcLength(v-0,v-1){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v-0-hat-2) -- ++ (90:{0.45*\mylen pt});
\path(v-0-hat-2) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v-0-hat-2) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-1-hat-2); 
%
\path(v-1-hat-2) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->,very thick](v-1-hat-2) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} 
                                   node[left,pos=0.45,xshift={0.05*\mylen pt}]{$\loopnsteplab{1}$} (v-2-hat-2);
\draw[->,very thick,shorten <= 5pt](v-1-hat-2) to[out=175,in=180,distance={0.75*\mylen pt}] 
         node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\loopnsteplab{2}$} 
         node[above,yshift={0.05*\mylen pt},pos=0.7]{\small $\cact$} (v-0-hat-2);
%
\path(v-2-hat-2) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->](v-2-hat-2) to[out=180,in=185,distance={0.75*\mylen pt}] 
               node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v-1-hat-2);
\draw[->](v-2-hat-2) to[out=0,in=0,distance={1.3*\mylen pt}]  
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v-0-hat-2);



%-------------
% C-hat-3
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (3.5,0) {
  \node(v-0-hat-3){};
  \\
  \node(v-1-hat-3){};
  \\
  \node(v-2-hat-3){};
  \\
};
\calcLength(v-0,v-1){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v-0-hat-3) -- ++ (90:{0.45*\mylen pt});
\path(v-0-hat-3) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v-0-hat-3) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-1-hat-3); 
%
\path(v-1-hat-3) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->,very thick](v-1-hat-3) to node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} 
                                   node[right,pos=0.45,xshift={-0.05*\mylen pt}]{$\loopnsteplab{1}$} (v-2-hat-3);
\draw[->,very thick,shorten <= 5pt](v-1-hat-3) to[out=175,in=180,distance={0.75*\mylen pt}] 
                                                 node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\loopnsteplab{1}$} 
                                                 node[right,xshift={-0.05*\mylen pt},pos=0.5]{\small $\cact$} (v-0-hat-3);
%
\path(v-2-hat-3) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->](v-2-hat-3) to[out=180,in=185,distance={0.75*\mylen pt}] 
                     node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v-1-hat-3);
\draw[->](v-2-hat-3) to[out=0,in=0,distance={1.3*\mylen pt}] 
                     node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v-0-hat-3);
  
  %
\end{tikzpicture}  
  %
\end{center}

==> figs/ex-LEE-recordings.tex <==
\begin{tikzpicture}
  %
  %
  
%-------------
% C-hat-1
%------------- 
\matrix[anchor=north,row sep=0.9cm,column sep=1cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (-3.75,0) {
  \node(v-0-hat-1){};
  \\
  \node(v-1-hat-1){};
  \\
  \node(v-2-hat-1){};
  \\
};
\calcLength(v-0-hat-1,v-1-hat-1){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v-0-hat-1) -- ++ (90:{0.45*\mylen pt});
\path(v-0-hat-1) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v-0-hat-1) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-1-hat-1); 
%
\path(v-1-hat-1) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->](v-1-hat-1) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-2-hat-1);
\draw[->,very thick,shorten <= 5pt](v-1-hat-1) to[out=175,in=180,distance={0.75*\mylen pt}] 
         node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\darkcyan{\loopnsteplab{1}}$} 
         node[above,yshift={0.05*\mylen pt},pos=0.7]{\small $\cact$} (v-0-hat-1);
%
\path(v-2-hat-1) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->,very thick](v-2-hat-1) to[out=180,in=185,distance={0.75*\mylen pt}] 
               node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\darkcyan{\loopnsteplab{2}}$} 
               node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v-1-hat-1);
\draw[->,very thick](v-2-hat-1) to[out=0,in=0,distance={1.3*\mylen pt}] 
               node[right,pos=0.5,xshift={-0.05*\mylen pt}]{$\darkcyan{\loopnsteplab{3}}$} 
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v-0-hat-1);


%-------------
% C-hat-2
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \node(v-0-hat-2){};
  \\
  \node(v-1-hat-2){};
  \\
  \node(v-2-hat-2){};
  \\
};
\calcLength(v-0-hat-2,v-1-hat-2){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v-0-hat-2) -- ++ (90:{0.45*\mylen pt});
\path(v-0-hat-2) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v-0-hat-2) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-1-hat-2); 
%
\path(v-1-hat-2) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->,very thick](v-1-hat-2) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} 
                                   node[left,pos=0.45,xshift={0.05*\mylen pt}]{$\darkcyan{\loopnsteplab{1}}$} (v-2-hat-2);
\draw[->,very thick,shorten <= 5pt](v-1-hat-2) to[out=175,in=180,distance={0.75*\mylen pt}] 
         node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\darkcyan{\loopnsteplab{2}}$} 
         node[above,yshift={0.05*\mylen pt},pos=0.7]{\small $\cact$} (v-0-hat-2);
%
\path(v-2-hat-2) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->](v-2-hat-2) to[out=180,in=185,distance={0.75*\mylen pt}] 
               node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v-1-hat-2);
\draw[->](v-2-hat-2) to[out=0,in=0,distance={1.3*\mylen pt}]  
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v-0-hat-2);



%-------------
% C-hat-3
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (3.75,0) {
  \node(v-0-hat-3){};
  \\
  \node(v-1-hat-3){};
  \\
  \node(v-2-hat-3){};
  \\
};
\calcLength(v-0-hat-3,v-1-hat-3){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v-0-hat-3) -- ++ (90:{0.45*\mylen pt});
\path(v-0-hat-3) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v-0-hat-3) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-1-hat-3); 
%
\path(v-1-hat-3) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->,very thick](v-1-hat-3) to node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} 
                                   node[right,pos=0.45,xshift={-0.05*\mylen pt}]{$\darkcyan{\loopnsteplab{1}}$} (v-2-hat-3);
\draw[->,very thick,shorten <= 5pt](v-1-hat-3) to[out=175,in=180,distance={0.75*\mylen pt}] 
                                                 node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\darkcyan{\loopnsteplab{1}}$} 
                                                 node[right,xshift={-0.05*\mylen pt},pos=0.5]{\small $\cact$} (v-0-hat-3);
%
\path(v-2-hat-3) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->](v-2-hat-3) to[out=180,in=185,distance={0.75*\mylen pt}] 
                     node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v-1-hat-3);
\draw[->](v-2-hat-3) to[out=0,in=0,distance={1.3*\mylen pt}] 
                     node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v-0-hat-3);
  
  %
\end{tikzpicture}  

==> figs/ex-pint-not-LEE.tex <==
\begin{tikzpicture}
  

%-------------
% C(e)
%------------- 
\matrix[anchor=north,row sep=1cm,column sep=0.7cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (6.3,0) {
                 &  \node(e){};
  \\
  \node(e-1){};  &  \node[draw=none,fill=none](dummy){};  
                                   & \node(e-2){}; 
  \\
};
\calcLength(e,dummy){mylen}
%
\draw[<-,very thick,>=latex,chocolate,shorten <=2pt](e) -- ++ (90:{0.5*\mylen pt});
\path(e) ++ ({0.25*\mylen pt},{0.2*\mylen pt}) node{$\astexp$};  
\path(e) ++ ({0*\mylen pt},{1*\mylen pt}) node{\Large $\chartof{\astexp}$};

\draw[thick] (e) circle (0.12cm);
\draw[->,shorten <=2pt,shorten >=2pt,out=200,in=90] (e) to node[left,pos=0.4]{$\aact$} (e-1);
\draw[->,shorten <=2pt,shorten >=2pt,out=-20,in=90] (e) to node[right,pos=0.225,xshift={0.075*\mylen pt}]{$\bact,\cact$} (e-2);

\draw[thick] (e-1) circle (0.12cm);
\path(e-1) ++ ({-0.35*\mylen pt},{-0.035*\mylen pt}) node{$\astexpi{1}$}; 
\draw[->,shorten <=2pt,shorten >=2pt,out=220,in=140,distance={1.25*\mylen pt}] (e-1) to node[left]{$\aact$} (e-1);
%\draw[->,shorten <=2pt,shorten >=2pt,out=230,in=310,distance={1.25*\mylen pt}] (e-1) to node[left,pos=0.3]{$\cact$} (e-1);
\draw[->,shorten <=2pt,shorten >=2pt,out=-20,in=200,distance={0.6*\mylen pt}] (e-1) to node[below]{$\bact$} (e-2);

\draw[thick] (e-2) circle (0.12cm);
\path(e-2) ++ ({0.35*\mylen pt},{-0.035*\mylen pt}) node{$\astexpi{2}$};  
\draw[->,shorten <=2pt,shorten >=2pt,out=-40,in=40,distance={1.25*\mylen pt}] (e-2) to node[above,yshift={-0.05*\mylen pt},pos=0.75]{$\bact,\cact$} (e-2);
% \draw[->,shorten <=2pt,shorten >=2pt,out=-20,in=60,distance={1.25*\mylen pt}] (e-2) to node[right,xshift={-0.025*\mylen pt}]{$\bact$} (e-2);
% \draw[->,shorten <=2pt,shorten >=2pt,out=-60,in=20,distance={1.25*\mylen pt}] (e-2) to node[right,xshift={-0.05*\mylen pt}]{$\cact$} (e-2);
\draw[->,shorten <=2pt,shorten >=2pt,out=160,in=20,distance={0.6*\mylen pt}] (e-2) to node[above]{$\aact$} (e-1);
 
    
\end{tikzpicture}
  

==> figs/examples-123.tex <==
\begin{center}
  %
\begin{tikzpicture}
  
  
%-------------
% C
%------------- 
\matrix[anchor=center,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \node(v-0){};
  \\
  \node(v-1){};
  \\
  \node(v-2){};
  \\
};
\calcLength(v-0,v-1){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v-0) -- ++ (90:{0.45*\mylen pt});
\path(v-0) ++ (-1.65cm,0.2cm) node{\Large $\chartof{\cstexpi{0}}$};
\path(v-0) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\cstexpi{0}$};
\draw[->](v-0) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-1); 
%
\path(v-1) ++ ({0.325*\mylen pt},0cm) node{$\cstexpi{1}$};
\draw[->](v-1) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-2);
\draw[->,shorten <= 5pt](v-1) to[out=175,in=180,distance={0.75*\mylen pt}]
         node[above,yshift={0.05*\mylen pt},pos=0.7]{\small $\cact$} (v-0);
%
\path(v-2) ++ (-0cm,{-0.275*\mylen pt}) node{$\cstexpi{2}$};
\draw[->](v-2) to[out=180,in=185,distance={0.75*\mylen pt}] 
               node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v-1);
\draw[->](v-2) to[out=0,in=0,distance={1.3*\mylen pt}]  
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v-0);


  
  
  
  
  
  
%================================================
% not expressible chart 1 (double-exit iteration)
%================================================ 
%
\matrix[anchor=center,row sep=0.8cm,column sep=0.924cm,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (5.5,0) {
  \node(C-1-0){};  &                  &     \node(C-1-1){};
  \\
                   &                  &                  
  \\
                   & \node[draw=none,fill=none](C-1-2){};  &
  \\
};
\draw[<-,very thick,>=latex,color=chocolate](C-1-0) -- ++ (90:0.5cm);
\path(C-1-0) ++ (-0.9cm,0.3cm) node{\Large $\chartnei{1}$};

% \draw[thick] (C-1-2) circle (0.12cm);
% \path (C-1-2) ++ (0cm,0.45cm) node{$\tick$};

\draw[thick] (C-1-1) circle (0.12cm);
\draw[thick] (C-1-0) circle (0.12cm);
\draw[->,bend left,distance=0.65cm,shorten <=2pt,shorten >=2pt] (C-1-0) to node[above]{$a$} (C-1-1); 
\draw[->,bend left,distance=0.65cm,shorten <=2pt,shorten >=2pt] (C-1-1) to node[below]{$b$} (C-1-0); 

% \draw[->,bend right,distance=0.6cm,shorten >=2pt] (C-1-0) to node[left]{$b$} (C-1-2);
% \draw[->,bend left,distance=0.6cm,shorten >=2pt] (C-1-1) to node[right]{$c$} (C-1-2);


%==========================================
% not expressible chart 2 (no-loop example)
%========================================== 
%
\matrix[anchor=center,row sep=0.75cm,column sep=0.924cm,ampersand replacement=\&,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (9,0) {
  \node(C-2-0){};  \&                  \&     \node(C-2-1){};
  \\
                   \&                  \&                  
  \\
                   \& \node(C-2-2){};  \&
  \\
};
\draw[<-,very thick,>=latex,color=chocolate](C-2-0) -- ++ (90:0.5cm);

\draw[->,bend left,distance=0.65cm]  (C-2-0) to node[above]{$a$} (C-2-1); 
\draw[->,bend right,distance=0.65cm] (C-2-0) to node[left]{$b$}  (C-2-2);

\path(C-2-1) ++ (1cm,0.3cm) node{\Large $\chartnei{2}$};
\draw[->,bend left,distance=0.65cm,shorten <=9pt] ($(C-2-1)+(-0.125cm,0cm)$) to node[below]{$a$} (C-2-0); 
\draw[->,bend left,distance=0.65cm]               (C-2-1) to node[right]{$c$} (C-2-2);

\draw[->,bend right,distance=0.65cm] (C-2-2) to node[left]{$a$}  (C-2-0);
\draw[->,bend left,distance=0.65cm]  (C-2-2) to node[right]{$a$} (C-2-1);

\end{tikzpicture}
  %
\end{center}

==> figs/examples-12345.tex <==
\begin{tikzpicture}
  
  
%-------------
% C(g_0)
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (2.8,0.2) {
  \node(v-0){};
  \\
  \node(v-1){};
  \\
  \node(v-2){};
  \\
};
\calcLength(v-0,v-1){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v-0) -- ++ (90:{0.45*\mylen pt});
\path(v-0) ++ (0cm,1cm) node{\Large $\chartof{\cstexpi{0}}$};
\path(v-0) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\cstexpi{0}$};
\draw[->](v-0) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-1); 
%
\path(v-1) ++ ({0.325*\mylen pt},0cm) node{$\cstexpi{1}$};
\draw[->](v-1) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-2);
\draw[->,shorten <= 5pt](v-1) to[out=175,in=180,distance={0.75*\mylen pt}]
         node[above,yshift={0.05*\mylen pt},pos=0.7]{\small $\cact$} (v-0);
%
\path(v-2) ++ (-0cm,{-0.275*\mylen pt}) node{$\cstexpi{2}$};
\draw[->](v-2) to[out=180,in=185,distance={0.75*\mylen pt}] 
               node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v-1);
\draw[->](v-2) to[out=0,in=0,distance={1.3*\mylen pt}]  
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v-0);



%==========================================
% not expressible chart 2 (no-loop example)
%========================================== 
%
\matrix[anchor=north,row sep=0.75cm,column sep=0.924cm,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,-0.025) {
  \node(C-2-1){};  &                  &     \node(C-2-2){};
  \\
                   &                  &                  
  \\
                   & \node(C-2-3){};  &
  \\
};
\draw[<-,very thick,>=latex,color=chocolate](C-2-1) -- ++ (90:0.5cm);  % ($(C-2-1)+(-0.125cm,0cm)$)

\draw[->,bend right,distance=0.65cm] (C-2-1) to node[above]{$\aacti{2}$} (C-2-2); 
\draw[->,bend right,distance=0.65cm] (C-2-1) to node[left]{$\aacti{3}$}  (C-2-3);

\path(C-2-1) ++ (1.15cm,1.25cm) node{\Large $\chartnei{2}$};
\draw[->,bend right,distance=0.65cm]  (C-2-2) to node[above]{$\aacti{1}$} (C-2-1); 
\draw[->,bend left,distance=0.65cm]  (C-2-2) to node[right]{$\aacti{3}$} (C-2-3);

\draw[->,bend right,distance=0.45cm] (C-2-3) to node[left]{$\aacti{1}$}  ($(C-2-1)+(0.25cm,-0.2cm)$);
\draw[->,bend left,distance=0.65cm]  (C-2-3) to node[right]{$\aacti{2}$} (C-2-2);



%================================================
% not expressible chart 1 (double-exit iteration)
%================================================ 
%
\matrix[anchor=north,row sep=0.8cm,column sep=0.924cm,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,-2.75) {
  \node[color=chocolate](C-1-0){};  &                  &     \node[color=chocolate](C-1-1){};
  \\
                   &                  &                  
  \\
                   & \node[draw=none,fill=none](C-1-2){};  &
  \\
};
\draw[<-,very thick,>=latex,chocolate,shorten <=2pt](C-1-0) -- ++ (90:{0.5*\mylen pt});
%
%\path(C-1-1) ++ (0.75cm,-0.4cm) node{\Large $\chartnei{1}$};
\path(C-1-1) ++ (0.1cm,0.6cm) node{\Large $\chartnei{1}$};

% \draw[thick] (C-1-2) circle (0.12cm);
% \path (C-1-2) ++ (0cm,0.45cm) node{$\tick$};

\draw[thick,chocolate] (C-1-1) circle (0.12cm);
\draw[thick,chocolate] (C-1-0) circle (0.12cm);
\draw[->,bend left,distance=0.65cm,shorten <=2pt,shorten >=2pt] (C-1-0) to node[above]{$a$} (C-1-1); 
\draw[->,bend left,distance=0.65cm,shorten <=2pt,shorten >=2pt] (C-1-1) to node[below]{$b$} (C-1-0); 

% \draw[->,bend right,distance=0.6cm,shorten >=2pt] (C-1-0) to node[left]{$b$} (C-1-2);
% \draw[->,bend left,distance=0.6cm,shorten >=2pt] (C-1-1) to node[right]{$c$} (C-1-2);



%-------------
% C(e)
%------------- 
\matrix[anchor=north,row sep=1cm,column sep=0.7cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (6.3,0) {
                 &  \node[color=chocolate](e){};
  \\
  \node[color=chocolate](e-1){};  &  \node[draw=none,fill=none](dummy){};  
                                   & \node[color=chocolate](e-2){}; 
  \\
};
\calcLength(e,dummy){mylen}
%
\draw[<-,very thick,>=latex,chocolate,shorten <=2pt](e) -- ++ (90:{0.5*\mylen pt});
\path(e) ++ ({0.25*\mylen pt},{0.2*\mylen pt}) node{$\astexp$};  
\path(e) ++ ({0*\mylen pt},{1*\mylen pt}) node{\Large $\chartof{\astexp}$};

\draw[chocolate,thick] (e) circle (0.12cm);
\draw[->,shorten <=2pt,shorten >=2pt,out=200,in=90] (e) to node[left,pos=0.4]{$\aact$} (e-1);
\draw[->,shorten <=2pt,shorten >=2pt,out=-20,in=90] (e) to node[right,pos=0.225,xshift={0.1*\mylen pt}]{$\bact$} (e-2);

\draw[chocolate,thick] (e-1) circle (0.12cm);
\path(e-1) ++ ({-0.35*\mylen pt},{-0.035*\mylen pt}) node{$\astexpi{1}$}; 
\draw[->,shorten <=2pt,shorten >=2pt,out=220,in=140,distance={1.25*\mylen pt}] (e-1) to node[left]{$\aact$} (e-1);
%\draw[->,shorten <=2pt,shorten >=2pt,out=230,in=310,distance={1.25*\mylen pt}] (e-1) to node[left,pos=0.3]{$\cact$} (e-1);
\draw[->,shorten <=2pt,shorten >=2pt,out=-20,in=200,distance={0.6*\mylen pt}] (e-1) to node[below]{$\bact$} (e-2);

\draw[thick,chocolate] (e-2) circle (0.12cm);
\path(e-2) ++ ({0.35*\mylen pt},{-0.035*\mylen pt}) node{$\astexpi{2}$};  
\draw[->,shorten <=2pt,shorten >=2pt,out=-40,in=40,distance={1.25*\mylen pt}] (e-2) to node[above,yshift={0*\mylen pt},pos=0.75]{$\bact$} (e-2);
% \draw[->,shorten <=2pt,shorten >=2pt,out=-20,in=60,distance={1.25*\mylen pt}] (e-2) to node[right,xshift={-0.025*\mylen pt}]{$\bact$} (e-2);
% \draw[->,shorten <=2pt,shorten >=2pt,out=-60,in=20,distance={1.25*\mylen pt}] (e-2) to node[right,xshift={-0.05*\mylen pt}]{$\cact$} (e-2);
\draw[->,shorten <=2pt,shorten >=2pt,out=160,in=20,distance={0.6*\mylen pt}] (e-2) to node[above]{$\aact$} (e-1);
 
    
  
  
%-------------
% C(f)
%------------- 
\matrix[anchor=north,row sep=1cm,column sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (11.5,0.1) {
                 &  \node(f){};
  \\[-0.1cm]
  \node(f-1){};  &  \node[draw=none,fill=none](dummy){};  
                                   & \node(f-2){}; 
  \\[0.3cm]
                 &  \node(f-3){};  &                      & \node[draw=none,fill=none](helper){};
  \\
};
\calcLength(f,dummy){mylen}
%
\path (helper) ++ ({0.5*\mylen pt},{-0.35*\mylen pt}) node[draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](sink){}; 
%
\draw[<-,very thick,>=latex,chocolate](f) -- ++ (90:{0.5*\mylen pt});
\path(f) ++ ({0.3*\mylen pt},{0.2*\mylen pt}) node{$\bstexp$};  
\path(f) ++ ({0*\mylen pt},{1*\mylen pt}) node{\Large $\chartof{\bstexp}$};

\draw[->%,out=200,in=90
         ] (f) to node[left,pos=0.4]{$\aacti{1}$} (f-1);
\draw[->%,out=-20,in=90
        ] (f) to node[right,pos=0.4]{$\aacti{2}$} (f-2);
\draw[->,out=180,in=180,distance={2.95*\mylen pt},shorten >=4pt] (f) to node[above,pos=0.3,yshift={0.05*\mylen pt}]{$\aacti{3}$} (f-3);

\path(f-1) ++ ({-0.35*\mylen pt},{-0.01*\mylen pt}) node{$\bstexpi{1}$};  
\draw[->,out=270,in=160] (f-1) to node[left]{$\aacti{3}$} (f-3);
\draw[->,out=220,in=140,distance={1.25*\mylen pt}]  (f-1) to node[left,xshift={0.1*\mylen pt}]{$\aacti{1}$} (f-1);
\draw[->,out=-30,in=210,distance={0.65*\mylen pt}]  (f-1) to node[above,yshift={-0.065*\mylen pt}]{$\aacti{2}$} (f-2);
\draw[->,out=-80,in=162.5,distance={1.3*\mylen pt}] (f-1) to node[above,pos=0.75,yshift={-0.05*\mylen pt},xshift={0*\mylen pt}]{$\bacti{1}$} (sink);

\path(f-2) ++ ({0.4*\mylen pt},{-0.01*\mylen pt}) node{$\bstexpi{2}$};  
\draw[->,out=270,in=20,distance={0.65*\mylen pt}] (f-2) to node[right]{$\aacti{3}$} (f-3);
\draw[->,out=-40,in=40,distance={1.25*\mylen pt}] (f-2) to node[right]{$\aacti{2}$} (f-2);
\draw[->,out=150,in=30,distance={0.65*\mylen pt}] (f-2) to node[above]{$\aacti{1}$} (f-1);
\draw[->] (f-2) to node[above,pos=0.7,yshift={0.075*\mylen pt},xshift={0.05*\mylen pt}]{$\bacti{2}$} (sink);

\path(f-3) ++ ({0*\mylen pt},{-0.3*\mylen pt}) node{$\bstexpi{3}$};  
\draw[->,out=230,in=310,distance={1.25*\mylen pt}] (f-3) to node[left,pos=0.2,xshift={0.1*\mylen pt}]{$\aacti{3}$} (f-3);
\draw[->,out=90,in=-30,distance={0.65*\mylen pt},shorten >=10pt] (f-3) to node[pos=0.42,left,xshift={0.11*\mylen pt}]{$\aacti{1}$} (f-1);
\draw[->,out=90,in=210,distance={0.65*\mylen pt}] (f-3) to node[right,pos=0.5]{$\aacti{2}$} (f-2);
\draw[->] (f-3) to node[below,pos=0.5,yshift={0.05*\mylen pt}]{$\bacti{3}$} (sink);
  

\path(sink) ++ ({0*\mylen pt},{0*\mylen pt}) node[right]{$\textit{sink}$};    
  

\end{tikzpicture}
  

==> figs/not-expressible-12.tex <==
\begin{center}
  %
\begin{tikzpicture}
  
%================================================
% not expressible chart 1 (double-exit iteration)
%================================================ 
%
\matrix[anchor=north,row sep=0.8cm,column sep=0.924cm,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \node(C-1-0){};  &                  &     \node(C-1-1){};
  \\
                   &                  &                  
  \\
                   & \node[draw=none,fill=none](C-1-2){};  &
  \\
};
\draw[<-,very thick,>=latex,color=chocolate](C-1-0) -- ++ (90:0.5cm);

% \draw[thick] (C-1-2) circle (0.12cm);
% \path (C-1-2) ++ (0cm,0.45cm) node{$\tick$};

\draw[thick] (C-1-1) circle (0.12cm);
\draw[thick] (C-1-0) circle (0.12cm);
\draw[->,bend left,distance=0.65cm,shorten <=2pt,shorten >=2pt] (C-1-0) to node[above]{$a$} (C-1-1); 
\draw[->,bend left,distance=0.65cm,shorten <=2pt,shorten >=2pt] (C-1-1) to node[below]{$b$} (C-1-0); 

% \draw[->,bend right,distance=0.6cm,shorten >=2pt] (C-1-0) to node[left]{$b$} (C-1-2);
% \draw[->,bend left,distance=0.6cm,shorten >=2pt] (C-1-1) to node[right]{$c$} (C-1-2);


%==========================================
% not expressible chart 2 (no-loop example)
%========================================== 
%
\matrix[anchor=north,row sep=0.75cm,column sep=0.924cm,ampersand replacement=\&,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (4.25,0) {
  \node(C-2-0){};  \&                  \&     \node(C-2-1){};
  \\
                   \&                  \&                  
  \\
                   \& \node(C-2-2){};  \&
  \\
};
\draw[<-,very thick,>=latex,color=chocolate](C-2-0) -- ++ (90:0.5cm);

\draw[->,bend left,distance=0.65cm]  (C-2-0) to node[above]{$a$} (C-2-1); 
\draw[->,bend right,distance=0.65cm] (C-2-0) to node[left]{$b$}  (C-2-2);

\draw[->,bend left,distance=0.65cm,shorten <=9pt] ($(C-2-1)+(-0.125cm,0cm)$) to node[below]{$a$} (C-2-0); 
\draw[->,bend left,distance=0.65cm]               (C-2-1) to node[right]{$c$} (C-2-2);

\draw[->,bend right,distance=0.65cm] (C-2-2) to node[left]{$a$}  (C-2-0);
\draw[->,bend left,distance=0.65cm]  (C-2-2) to node[right]{$a$} (C-2-1);

\end{tikzpicture}
  %
\end{center}
